L2C2: Last-Level Compressed-Cache NVM and a Procedure to Forecast Performance and Lifetime

Several emerging non-volatile (NV) memory technologies are rising as interesting alternatives to build the Last-Level Cache (LLC). Their advantages, compared to SRAM memory, are higher density and lower static power, but write operations wear out the bitcells to the point of eventually losing their storage capacity. In this context, this paper presents a novel LLC organization designed to extend the lifetime of the NV data array and a procedure to forecast in detail the capacity and performance of such an NV-LLC over its lifetime. From a methodological point of view, although different approaches are used in the literature to analyze the degradation of an NV-LLC, none of them allows to study in detail its temporal evolution. In this sense, this work proposes a forecast procedure that combines detailed simulation and prediction, allowing an accurate analysis of the impact of different cache control policies and mechanisms (replacement, wear-leveling, compression, etc.) on the temporal evolution of the indices of interest, such as the effective capacity of the NV-LLC or the system IPC. We also introduce L2C2, a LLC design intended for implementation in NV memory technology that combines fault tolerance, compression, and internal write wear leveling for the first time. Compression is not used to store more blocks and increase the hit rate, but to reduce the write rate and increase the lifetime during which the cache supports near-peak performance. It has affordable hardware overheads compared to that of a baseline NV-LLC without compression in terms of area, latency and energy consumption, and increases up to 6-37 times the time in which 50\% of the effective capacity is degraded, depending on the variability in the manufacturing process.

==> Figuras/CC_per_bench.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.343624in}{2.209943in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{2.209943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.209943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429978in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{0.429978in}{1.962226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560825in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{0.560825in}{1.151884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686640in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.787292in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.787292in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{0.686640in}{1.510577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812455in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{0.812455in}{1.460474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938270in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{0.938270in}{1.088521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064085in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{1.064085in}{0.749150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189900in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{1.840598in}}%
\pgfpathlineto{\pgfqpoint{1.189900in}{1.840598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315715in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{1.315715in}{1.881651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441530in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{1.441530in}{1.904428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567345in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.667997in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.667997in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.525720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693160in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{0.750246in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{0.750246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818975in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{1.828174in}}%
\pgfpathlineto{\pgfqpoint{1.818975in}{1.828174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944790in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{0.749958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070605in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{2.070605in}{1.255718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196420in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.297072in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.297072in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{2.196420in}{1.198708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322235in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{1.344985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448050in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.548702in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.548702in}{1.893743in}}%
\pgfpathlineto{\pgfqpoint{2.448050in}{1.893743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573865in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{1.075228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699680in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{0.749135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825495in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{2.825495in}{0.939461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.321558in}}%
\pgfpathlineto{\pgfqpoint{2.951310in}{1.321558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077125in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{3.077125in}{1.310996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560825in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.151884in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{0.560825in}{1.632640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686640in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{0.787292in}{1.510577in}}%
\pgfpathlineto{\pgfqpoint{0.787292in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{0.686640in}{1.600736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812455in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{0.812455in}{1.483977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938270in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{0.938270in}{1.399474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064085in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{0.749150in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{1.064085in}{1.353405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189900in}{1.840598in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{1.840598in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{1.886223in}}%
\pgfpathlineto{\pgfqpoint{1.189900in}{1.886223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315715in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{1.881651in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{1.315715in}{1.886823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441530in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{1.904437in}}%
\pgfpathlineto{\pgfqpoint{1.441530in}{1.904437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567345in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.667997in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{1.667997in}{1.882113in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.882113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693160in}{0.750246in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{0.750246in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{1.876278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818975in}{1.828174in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{1.828174in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{1.884213in}}%
\pgfpathlineto{\pgfqpoint{1.818975in}{1.884213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944790in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{0.750821in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{0.750821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070605in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.255718in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{2.070605in}{1.664249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196420in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{2.297072in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{2.297072in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{2.196420in}{1.819848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322235in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{1.344985in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{1.573719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448050in}{1.893743in}}%
\pgfpathlineto{\pgfqpoint{2.548702in}{1.893743in}}%
\pgfpathlineto{\pgfqpoint{2.548702in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.448050in}{1.893904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573865in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{1.904321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699680in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{0.753543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825495in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{2.825495in}{1.904428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{1.321558in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.321558in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{2.951310in}{1.867299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077125in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{3.077125in}{1.646123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560825in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{0.661477in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{0.560825in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686640in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{0.787292in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{0.787292in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{0.686640in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812455in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{0.812455in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938270in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{1.038922in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{0.938270in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064085in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.064085in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189900in}{1.886223in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{1.886223in}}%
\pgfpathlineto{\pgfqpoint{1.290552in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.189900in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315715in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{1.416367in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.315715in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441530in}{1.904437in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{1.904437in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.441530in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567345in}{1.882113in}}%
\pgfpathlineto{\pgfqpoint{1.667997in}{1.882113in}}%
\pgfpathlineto{\pgfqpoint{1.667997in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693160in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{1.793812in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.693160in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818975in}{1.884213in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{1.884213in}}%
\pgfpathlineto{\pgfqpoint{1.919627in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.818975in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944790in}{0.750821in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{0.750821in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070605in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.664249in}}%
\pgfpathlineto{\pgfqpoint{2.171257in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.070605in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196420in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{2.297072in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{2.297072in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.196420in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322235in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448050in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.548702in}{1.893904in}}%
\pgfpathlineto{\pgfqpoint{2.548702in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.448050in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573865in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699680in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825495in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{1.904428in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.825495in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951310in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{3.051962in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{2.951310in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429978in}{0.749135in}}{\pgfqpoint{2.878647in}{1.213090in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077125in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{3.177777in}{1.904459in}}%
\pgfpathlineto{\pgfqpoint{3.077125in}{1.904459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611151in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.611151in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont wrf}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736966in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736966in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont bwaves17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862781in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.862781in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont dealII}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988596in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.988596in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont cactuBSSN17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114411in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.114411in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont libquantum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240226in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.240226in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont omnetpp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366041in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.366041in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont roms17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491856in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.491856in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont GemsFDTD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617671in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617671in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont xalancbmk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743486in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.743486in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont bzip2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869301in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.869301in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont hmmer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995116in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.995116in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont xz17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120931in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.120931in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont astar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246746in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.246746in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont leslie3d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372561in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.372561in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont gobmk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498376in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.498376in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont zeusmp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624191in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624191in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont mcf17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750006in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.750006in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont milc}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875821in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875821in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont lbm17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001636in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.001636in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont soplex}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127451in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.127451in,y=0.651913in,right,,rotate=90.000000]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429978in}{0.749135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.277393in,y=0.715378in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429978in}{1.326797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222030in,y=1.293040in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429978in}{1.904459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166667in,y=1.870702in,left,base]{\rmfamily\fontsize{7.500000}{9.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.111111in,y=1.355680in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \% of blocks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429978in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{0.429978in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429978in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.749135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823983in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{1.046206in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{1.046206in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{0.823983in}{2.165498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.135094in,y=2.087720in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617853in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{1.840075in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{1.840075in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{1.617853in}{2.165498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.928964in,y=2.087720in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397023in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{2.619245in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{2.619245in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{2.397023in}{2.165498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.708134in,y=2.087720in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Unc}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/CE_BDI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591882in}{1.118911in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.118911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330634in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.330634in}{1.083911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386373in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386373in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572168in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.572168in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757963in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.757963in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943758in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943758in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129553in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129553in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315348in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.315348in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501143in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.501143in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943758in,y=0.074074in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186150in,y=0.264467in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{0.421135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186150in,y=0.397023in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{0.553690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186150in,y=0.529578in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{0.686246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.662133in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{0.818801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.794688in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{0.951356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.927244in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330634in}{1.083911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.059799in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083333in,y=0.686246in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330634in}{0.288580in}}{\pgfqpoint{1.226248in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386373in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{0.572168in}{0.721813in}}%
\pgfpathlineto{\pgfqpoint{0.757963in}{0.906382in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{0.933856in}}%
\pgfpathlineto{\pgfqpoint{1.129553in}{0.930016in}}%
\pgfpathlineto{\pgfqpoint{1.315348in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{1.501143in}{0.932308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330634in}{0.288580in}}{\pgfqpoint{1.226248in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386373in}{0.507224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572168in}{0.721813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757963in}{0.906382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943758in}{0.933856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129553in}{0.930016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315348in}{0.932887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501143in}{0.932308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330634in}{0.288580in}}{\pgfqpoint{1.226248in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386373in}{0.434740in}}%
\pgfpathlineto{\pgfqpoint{0.572168in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{0.757963in}{0.943360in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{0.952787in}}%
\pgfpathlineto{\pgfqpoint{1.129553in}{0.982630in}}%
\pgfpathlineto{\pgfqpoint{1.315348in}{0.991022in}}%
\pgfpathlineto{\pgfqpoint{1.501143in}{0.993229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330634in}{0.288580in}}{\pgfqpoint{1.226248in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386373in}{0.434740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572168in}{0.771663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757963in}{0.943360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943758in}{0.952787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129553in}{0.982630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315348in}{0.991022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501143in}{0.993229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330634in}{0.288580in}}{\pgfqpoint{1.226248in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386373in}{0.402293in}}%
\pgfpathlineto{\pgfqpoint{0.572168in}{0.720799in}}%
\pgfpathlineto{\pgfqpoint{0.757963in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{0.943758in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{1.129553in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{1.315348in}{1.052558in}}%
\pgfpathlineto{\pgfqpoint{1.501143in}{1.057146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330634in}{0.288580in}}{\pgfqpoint{1.226248in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386373in}{0.402293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572168in}{0.720799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757963in}{0.956219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943758in}{0.991793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129553in}{1.047256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315348in}{1.052558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501143in}{1.057146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330634in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{0.330634in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330634in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{0.288580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931038in}{0.330247in}}%
\pgfpathlineto{\pgfqpoint{1.498549in}{0.330247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515215in}{0.330247in}}{\pgfqpoint{1.515215in}{0.346913in}}%
\pgfpathlineto{\pgfqpoint{1.515215in}{0.687191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515215in}{0.703858in}}{\pgfqpoint{1.498549in}{0.703858in}}%
\pgfpathlineto{\pgfqpoint{0.931038in}{0.703858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.914371in}{0.703858in}}{\pgfqpoint{0.914371in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{0.914371in}{0.346913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.914371in}{0.330247in}}{\pgfqpoint{0.931038in}{0.330247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947704in}{0.641358in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{0.641358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031038in}{0.641358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.122704in,y=0.612191in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont cv=0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947704in}{0.525154in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{0.525154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031038in}{0.525154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.122704in,y=0.495988in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont cv=0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947704in}{0.408950in}}%
\pgfpathlineto{\pgfqpoint{1.114371in}{0.408950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031038in}{0.408950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.122704in,y=0.379784in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont cv=0.3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/CE_FD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591882in}{1.118911in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591882in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.118911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362463in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{1.083911in}}%
\pgfpathlineto{\pgfqpoint{0.362463in}{1.083911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416755in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416755in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688214in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.688214in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959673in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959673in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231131in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.231131in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502590in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.502590in,y=0.191358in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959673in,y=0.074074in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362463in}{0.288580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.264467in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362463in}{0.447646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.423534in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362463in}{0.606713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.582600in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362463in}{0.765779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.741666in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362463in}{0.924845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.900733in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362463in}{1.083911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.059799in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083333in,y=0.686246in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362463in}{0.288580in}}{\pgfqpoint{1.194419in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416755in}{1.033454in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{0.959673in}{0.993891in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{0.992509in}}%
\pgfpathlineto{\pgfqpoint{1.502590in}{0.992771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362463in}{0.288580in}}{\pgfqpoint{1.194419in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416755in}{1.033454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688214in}{1.004375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959673in}{0.993891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231131in}{0.992509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502590in}{0.992771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362463in}{0.288580in}}{\pgfqpoint{1.194419in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416755in}{0.714492in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{0.959673in}{0.690916in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{0.693947in}}%
\pgfpathlineto{\pgfqpoint{1.502590in}{0.696113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362463in}{0.288580in}}{\pgfqpoint{1.194419in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416755in}{0.714492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688214in}{0.694045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959673in}{0.690916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231131in}{0.693947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502590in}{0.696113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362463in}{0.288580in}}{\pgfqpoint{1.194419in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416755in}{0.419027in}}%
\pgfpathlineto{\pgfqpoint{0.688214in}{0.419468in}}%
\pgfpathlineto{\pgfqpoint{0.959673in}{0.421060in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{0.422725in}}%
\pgfpathlineto{\pgfqpoint{1.502590in}{0.423776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.362463in}{0.288580in}}{\pgfqpoint{1.194419in}{0.795331in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416755in}{0.419027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688214in}{0.419468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959673in}{0.421060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231131in}{0.422725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502590in}{0.423776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362463in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{0.362463in}{1.083911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362463in}{0.288580in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{0.288580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/image.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73770582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image.pdf}}%
    \put(0.09054104,0.03587935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{image.pdf}}%
    \put(0.31428415,0.03587935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{image.pdf}}%
    \put(0.53802723,0.03587935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{image.pdf}}%
    \put(0.76177031,0.03587935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{image.pdf}}%
    \put(0.98551342,0.03587935){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.53802723,0.00473606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (years)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{image.pdf}}%
    \put(0.07460297,0.09049581){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{image.pdf}}%
    \put(0.07460297,0.21060829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{image.pdf}}%
    \put(0.07460297,0.33072081){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{image.pdf}}%
    \put(0.07460297,0.45083333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{image.pdf}}%
    \put(0.07460297,0.57094583){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{image.pdf}}%
    \put(0.07460297,0.69105834){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.01730062,0.39942742){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Effective capacity(\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{image.pdf}}%
    \put(0.87389711,0.69194435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{image.pdf}}%
    \put(0.87389711,0.65852421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FD+6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{image.pdf}}%
    \put(0.87389711,0.62510408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L2C2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{image.pdf}}%
    \put(0.87389711,0.59168393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L2C2+6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figuras/ipc_32MB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624078in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.624078in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882606in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882606in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141134in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.141134in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399663in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.399663in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658191in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.658191in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916719in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916719in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.477516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.453404in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.988900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.964787in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.500284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.476171in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430181in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.430181in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494813in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.494813in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559446in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.559446in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624078in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.624078in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688710in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.688710in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753342in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.753342in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882606in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.882606in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947238in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.947238in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011870in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.011870in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076502in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.076502in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141134in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.141134in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205766in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.205766in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335031in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.335031in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399663in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.399663in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464295in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.464295in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528927in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.528927in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593559in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.593559in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658191in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.658191in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787455in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.787455in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852087in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.852087in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916719in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981351in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.981351in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045984in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.045984in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110616in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.110616in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{0.538781in}{1.491485in}}%
\pgfpathlineto{\pgfqpoint{0.563922in}{1.484196in}}%
\pgfpathlineto{\pgfqpoint{0.579012in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{0.589698in}{1.469355in}}%
\pgfpathlineto{\pgfqpoint{0.598062in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{0.604893in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{0.610585in}{1.446372in}}%
\pgfpathlineto{\pgfqpoint{0.615467in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{0.619769in}{1.414983in}}%
\pgfpathlineto{\pgfqpoint{0.623539in}{1.387206in}}%
\pgfpathlineto{\pgfqpoint{0.626959in}{1.350827in}}%
\pgfpathlineto{\pgfqpoint{0.630178in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{0.633152in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{0.635970in}{1.189879in}}%
\pgfpathlineto{\pgfqpoint{0.638770in}{1.134194in}}%
\pgfpathlineto{\pgfqpoint{0.641441in}{1.083630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{1.492207in}}%
\pgfpathlineto{\pgfqpoint{0.746447in}{1.482620in}}%
\pgfpathlineto{\pgfqpoint{0.751472in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{0.755187in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{0.758128in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{0.760591in}{1.459242in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.449458in}}%
\pgfpathlineto{\pgfqpoint{0.764525in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{0.766134in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{0.767597in}{1.409599in}}%
\pgfpathlineto{\pgfqpoint{0.768946in}{1.382084in}}%
\pgfpathlineto{\pgfqpoint{0.770187in}{1.347544in}}%
\pgfpathlineto{\pgfqpoint{0.771370in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{0.773573in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{0.774639in}{1.133012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.494571in}}%
\pgfpathlineto{\pgfqpoint{0.945357in}{1.454186in}}%
\pgfpathlineto{\pgfqpoint{1.021309in}{1.321868in}}%
\pgfpathlineto{\pgfqpoint{1.071902in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.110686in}{1.265526in}}%
\pgfpathlineto{\pgfqpoint{1.150942in}{1.212993in}}%
\pgfpathlineto{\pgfqpoint{1.189163in}{1.212271in}}%
\pgfpathlineto{\pgfqpoint{1.222315in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{1.306207in}{0.902391in}}%
\pgfpathlineto{\pgfqpoint{1.402824in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{1.491839in}{0.901143in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{1.650824in}{0.813544in}}%
\pgfpathlineto{\pgfqpoint{1.743259in}{0.801068in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{0.782813in}}%
\pgfpathlineto{\pgfqpoint{1.923984in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{2.091823in}{0.588637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.495556in}}%
\pgfpathlineto{\pgfqpoint{1.102146in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{1.131600in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{1.157524in}{1.306765in}}%
\pgfpathlineto{\pgfqpoint{1.180692in}{1.283256in}}%
\pgfpathlineto{\pgfqpoint{1.205515in}{1.214766in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.212140in}}%
\pgfpathlineto{\pgfqpoint{1.257528in}{1.025122in}}%
\pgfpathlineto{\pgfqpoint{1.322679in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{1.401657in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{0.900749in}}%
\pgfpathlineto{\pgfqpoint{1.540743in}{0.875731in}}%
\pgfpathlineto{\pgfqpoint{1.611593in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{1.692578in}{0.801593in}}%
\pgfpathlineto{\pgfqpoint{1.769724in}{0.783141in}}%
\pgfpathlineto{\pgfqpoint{1.851968in}{0.641498in}}%
\pgfpathlineto{\pgfqpoint{2.003822in}{0.588243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{0.909196in}}{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_8c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817974in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817974in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270398in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722823in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722823in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.354199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.330086in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.927241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.903129in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.500284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.476171in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478655in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591762in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704868in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931080in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044186in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157292in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383505in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.383505in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496611in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609717in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835929in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.835929in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949035in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062142in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.499305in}}%
\pgfpathlineto{\pgfqpoint{0.537332in}{1.491883in}}%
\pgfpathlineto{\pgfqpoint{0.562360in}{1.479199in}}%
\pgfpathlineto{\pgfqpoint{0.577477in}{1.470268in}}%
\pgfpathlineto{\pgfqpoint{0.588193in}{1.462886in}}%
\pgfpathlineto{\pgfqpoint{0.596631in}{1.451386in}}%
\pgfpathlineto{\pgfqpoint{0.603560in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{0.609349in}{1.413254in}}%
\pgfpathlineto{\pgfqpoint{0.614370in}{1.389519in}}%
\pgfpathlineto{\pgfqpoint{0.618838in}{1.352692in}}%
\pgfpathlineto{\pgfqpoint{0.622773in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{0.626382in}{1.262481in}}%
\pgfpathlineto{\pgfqpoint{0.629725in}{1.197352in}}%
\pgfpathlineto{\pgfqpoint{0.632832in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{0.635771in}{1.082019in}}%
\pgfpathlineto{\pgfqpoint{0.638684in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{0.641447in}{0.970234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.735345in}{1.492821in}}%
\pgfpathlineto{\pgfqpoint{0.743465in}{1.478710in}}%
\pgfpathlineto{\pgfqpoint{0.748491in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{0.752218in}{1.462275in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{0.757678in}{1.433564in}}%
\pgfpathlineto{\pgfqpoint{0.759843in}{1.416191in}}%
\pgfpathlineto{\pgfqpoint{0.761711in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{0.763380in}{1.365987in}}%
\pgfpathlineto{\pgfqpoint{0.764909in}{1.336257in}}%
\pgfpathlineto{\pgfqpoint{0.766323in}{1.297554in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.234097in}}%
\pgfpathlineto{\pgfqpoint{0.768868in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{0.770039in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{0.771172in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{0.772283in}{1.009304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.493840in}}%
\pgfpathlineto{\pgfqpoint{0.899883in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{0.958967in}{1.281486in}}%
\pgfpathlineto{\pgfqpoint{1.042594in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{1.094503in}{1.279161in}}%
\pgfpathlineto{\pgfqpoint{1.132338in}{1.262074in}}%
\pgfpathlineto{\pgfqpoint{1.167791in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{1.201897in}{1.210239in}}%
\pgfpathlineto{\pgfqpoint{1.232166in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{1.308138in}{0.904493in}}%
\pgfpathlineto{\pgfqpoint{1.395032in}{0.904330in}}%
\pgfpathlineto{\pgfqpoint{1.473178in}{0.903270in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{0.881981in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{0.821174in}}%
\pgfpathlineto{\pgfqpoint{1.694735in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{1.771859in}{0.794543in}}%
\pgfpathlineto{\pgfqpoint{1.853567in}{0.613469in}}%
\pgfpathlineto{\pgfqpoint{2.010807in}{0.561023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{1.124107in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{1.154959in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{1.181740in}{1.279896in}}%
\pgfpathlineto{\pgfqpoint{1.204652in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{1.227068in}{1.217702in}}%
\pgfpathlineto{\pgfqpoint{1.250928in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{1.273638in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{1.331576in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{1.400356in}{0.904615in}}%
\pgfpathlineto{\pgfqpoint{1.463164in}{0.902535in}}%
\pgfpathlineto{\pgfqpoint{1.521605in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{1.583882in}{0.818524in}}%
\pgfpathlineto{\pgfqpoint{1.655375in}{0.812162in}}%
\pgfpathlineto{\pgfqpoint{1.723501in}{0.793483in}}%
\pgfpathlineto{\pgfqpoint{1.796843in}{0.606047in}}%
\pgfpathlineto{\pgfqpoint{1.941855in}{0.560656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{0.909196in}}{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_MI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817974in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817974in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270398in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722823in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722823in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.566562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.542450in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.032784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.008672in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.499007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.474894in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478655in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591762in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704868in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931080in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044186in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157292in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383505in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.383505in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496611in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609717in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835929in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.835929in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949035in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062142in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.490783in}{1.477290in}}%
\pgfpathlineto{\pgfqpoint{0.509055in}{1.453657in}}%
\pgfpathlineto{\pgfqpoint{0.520207in}{1.434112in}}%
\pgfpathlineto{\pgfqpoint{0.528094in}{1.413289in}}%
\pgfpathlineto{\pgfqpoint{0.534352in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{0.539571in}{1.362957in}}%
\pgfpathlineto{\pgfqpoint{0.543995in}{1.326422in}}%
\pgfpathlineto{\pgfqpoint{0.547761in}{1.279794in}}%
\pgfpathlineto{\pgfqpoint{0.551121in}{1.227418in}}%
\pgfpathlineto{\pgfqpoint{0.554062in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{0.556786in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{0.559310in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{0.561685in}{0.972054in}}%
\pgfpathlineto{\pgfqpoint{0.563916in}{0.911247in}}%
\pgfpathlineto{\pgfqpoint{0.566132in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{0.568193in}{0.806878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.499007in}}%
\pgfpathlineto{\pgfqpoint{0.635291in}{1.476268in}}%
\pgfpathlineto{\pgfqpoint{0.641224in}{1.454423in}}%
\pgfpathlineto{\pgfqpoint{0.644953in}{1.434750in}}%
\pgfpathlineto{\pgfqpoint{0.647713in}{1.414311in}}%
\pgfpathlineto{\pgfqpoint{0.649925in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{0.651789in}{1.364107in}}%
\pgfpathlineto{\pgfqpoint{0.653427in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{0.654836in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{0.657232in}{1.193438in}}%
\pgfpathlineto{\pgfqpoint{0.658299in}{1.131353in}}%
\pgfpathlineto{\pgfqpoint{0.659312in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{0.660256in}{1.004501in}}%
\pgfpathlineto{\pgfqpoint{0.661143in}{0.945611in}}%
\pgfpathlineto{\pgfqpoint{0.661993in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{0.662837in}{0.837410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.486743in}}%
\pgfpathlineto{\pgfqpoint{0.782098in}{1.483549in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{1.475374in}}%
\pgfpathlineto{\pgfqpoint{0.874740in}{1.459022in}}%
\pgfpathlineto{\pgfqpoint{0.901922in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{0.930564in}{1.280944in}}%
\pgfpathlineto{\pgfqpoint{0.957619in}{1.267658in}}%
\pgfpathlineto{\pgfqpoint{0.981940in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{0.664186in}}%
\pgfpathlineto{\pgfqpoint{1.153352in}{0.664186in}}%
\pgfpathlineto{\pgfqpoint{1.236223in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{1.315244in}{0.588305in}}%
\pgfpathlineto{\pgfqpoint{1.455219in}{0.555729in}}%
\pgfpathlineto{\pgfqpoint{1.601223in}{0.555218in}}%
\pgfpathlineto{\pgfqpoint{1.736298in}{0.553430in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{2.036501in}{0.507569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.486998in}}%
\pgfpathlineto{\pgfqpoint{0.899875in}{1.499901in}}%
\pgfpathlineto{\pgfqpoint{0.921684in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.458639in}}%
\pgfpathlineto{\pgfqpoint{0.956743in}{1.371644in}}%
\pgfpathlineto{\pgfqpoint{0.974644in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{0.993639in}{1.258716in}}%
\pgfpathlineto{\pgfqpoint{1.011973in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.073562in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{0.664569in}}%
\pgfpathlineto{\pgfqpoint{1.213415in}{0.661886in}}%
\pgfpathlineto{\pgfqpoint{1.283467in}{0.582812in}}%
\pgfpathlineto{\pgfqpoint{1.406735in}{0.556240in}}%
\pgfpathlineto{\pgfqpoint{1.532676in}{0.555218in}}%
\pgfpathlineto{\pgfqpoint{1.651183in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{1.769399in}{0.519450in}}%
\pgfpathlineto{\pgfqpoint{1.919360in}{0.507569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{0.909196in}}{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_best_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.343624in}{2.296532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{2.296532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.296532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{0.440392in}{1.962226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.440392in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259887in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.259887in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079382in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.079382in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898877in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.898877in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.874508in,y=0.138889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{0.542852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179012in,y=0.499449in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{1.215884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179012in,y=1.172481in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{1.888915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179012in,y=1.845513in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123457in,y=1.182502in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645266in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.645266in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850140in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055014in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.055014in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259887in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464761in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669635in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874508in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.874508in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079382in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284256in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.284256in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489130in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.489130in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694003in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.694003in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898877in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.898877in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103751in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.103751in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.889365in}}%
\pgfpathlineto{\pgfqpoint{0.723100in}{1.876875in}}%
\pgfpathlineto{\pgfqpoint{0.764265in}{1.867889in}}%
\pgfpathlineto{\pgfqpoint{0.789068in}{1.856297in}}%
\pgfpathlineto{\pgfqpoint{0.806517in}{1.845784in}}%
\pgfpathlineto{\pgfqpoint{0.820244in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{0.831566in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{0.841157in}{1.794116in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{0.856672in}{1.722859in}}%
\pgfpathlineto{\pgfqpoint{0.863078in}{1.670832in}}%
\pgfpathlineto{\pgfqpoint{0.868956in}{1.612784in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.546289in}}%
\pgfpathlineto{\pgfqpoint{0.879638in}{1.488601in}}%
\pgfpathlineto{\pgfqpoint{0.884562in}{1.422286in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{0.893883in}{1.296126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{1.046969in}{1.879660in}}%
\pgfpathlineto{\pgfqpoint{1.060246in}{1.869147in}}%
\pgfpathlineto{\pgfqpoint{1.068564in}{1.857016in}}%
\pgfpathlineto{\pgfqpoint{1.074652in}{1.847581in}}%
\pgfpathlineto{\pgfqpoint{1.079517in}{1.832036in}}%
\pgfpathlineto{\pgfqpoint{1.083575in}{1.815143in}}%
\pgfpathlineto{\pgfqpoint{1.087121in}{1.795374in}}%
\pgfpathlineto{\pgfqpoint{1.090170in}{1.771382in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{1.740741in}}%
\pgfpathlineto{\pgfqpoint{1.095379in}{1.694554in}}%
\pgfpathlineto{\pgfqpoint{1.097723in}{1.642616in}}%
\pgfpathlineto{\pgfqpoint{1.099916in}{1.580794in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{1.523465in}}%
\pgfpathlineto{\pgfqpoint{1.103941in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{1.105807in}{1.398204in}}%
\pgfpathlineto{\pgfqpoint{1.107688in}{1.332698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.882895in}}%
\pgfpathlineto{\pgfqpoint{1.309174in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.404683in}{1.609639in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{1.597867in}}%
\pgfpathlineto{\pgfqpoint{1.634045in}{1.593824in}}%
\pgfpathlineto{\pgfqpoint{1.697227in}{1.526251in}}%
\pgfpathlineto{\pgfqpoint{1.762007in}{1.462362in}}%
\pgfpathlineto{\pgfqpoint{1.824725in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{1.218579in}}%
\pgfpathlineto{\pgfqpoint{2.007850in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{2.154824in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{2.290274in}{1.080828in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.055668in}}%
\pgfpathlineto{\pgfqpoint{2.546372in}{0.980368in}}%
\pgfpathlineto{\pgfqpoint{2.696879in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{2.837162in}{0.955118in}}%
\pgfpathlineto{\pgfqpoint{2.983534in}{0.788612in}}%
\pgfpathlineto{\pgfqpoint{3.242659in}{0.719961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.879660in}}%
\pgfpathlineto{\pgfqpoint{0.869381in}{1.662565in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{1.407190in}}%
\pgfpathlineto{\pgfqpoint{1.203583in}{1.368911in}}%
\pgfpathlineto{\pgfqpoint{1.320327in}{1.353725in}}%
\pgfpathlineto{\pgfqpoint{1.413880in}{1.356510in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{1.357319in}}%
\pgfpathlineto{\pgfqpoint{1.573058in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{1.645425in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{1.718153in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{1.791140in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{1.860968in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{1.926193in}{1.132586in}}%
\pgfpathlineto{\pgfqpoint{1.987831in}{1.120365in}}%
\pgfpathlineto{\pgfqpoint{2.048635in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{2.114898in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{2.186580in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{2.266547in}{0.970843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.473662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.440392in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606985in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{2.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.918096in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.606985in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{2.058260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.918096in,y=2.019371in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458301in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{1.680523in}{2.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769412in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458301in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{1.680523in}{2.058260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.769412in,y=2.019371in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont L2C2-BF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.468609in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{2.690831in}{2.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.779720in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_cov020.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817974in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817974in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270398in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722823in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722823in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.423571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.399459in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.960959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.936847in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.498347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.474234in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478655in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591762in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704868in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931080in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044186in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157292in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383505in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.383505in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496611in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609717in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835929in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.835929in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949035in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062142in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.498706in}}%
\pgfpathlineto{\pgfqpoint{0.521626in}{1.488733in}}%
\pgfpathlineto{\pgfqpoint{0.544352in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{0.558045in}{1.472303in}}%
\pgfpathlineto{\pgfqpoint{0.567678in}{1.463908in}}%
\pgfpathlineto{\pgfqpoint{0.575257in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{0.581507in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{0.586802in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{0.591381in}{1.400125in}}%
\pgfpathlineto{\pgfqpoint{0.595368in}{1.365758in}}%
\pgfpathlineto{\pgfqpoint{0.598904in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{0.602150in}{1.277867in}}%
\pgfpathlineto{\pgfqpoint{0.605191in}{1.224774in}}%
\pgfpathlineto{\pgfqpoint{0.608047in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{0.610765in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{0.613410in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.615911in}{1.025030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.700427in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{0.707757in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{0.712348in}{1.472877in}}%
\pgfpathlineto{\pgfqpoint{0.715710in}{1.465343in}}%
\pgfpathlineto{\pgfqpoint{0.718395in}{1.452931in}}%
\pgfpathlineto{\pgfqpoint{0.720636in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{0.722593in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.404501in}}%
\pgfpathlineto{\pgfqpoint{0.725772in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{0.727153in}{1.343157in}}%
\pgfpathlineto{\pgfqpoint{0.728446in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{0.729657in}{1.252325in}}%
\pgfpathlineto{\pgfqpoint{0.730799in}{1.206550in}}%
\pgfpathlineto{\pgfqpoint{0.731879in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{0.733948in}{1.054231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.493540in}}%
\pgfpathlineto{\pgfqpoint{0.905009in}{1.376592in}}%
\pgfpathlineto{\pgfqpoint{0.976587in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{1.024538in}{1.262729in}}%
\pgfpathlineto{\pgfqpoint{1.059419in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{1.095183in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{1.129808in}{1.153457in}}%
\pgfpathlineto{\pgfqpoint{1.161214in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{1.230907in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{1.312048in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{1.386827in}{0.853123in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{1.528213in}{0.772909in}}%
\pgfpathlineto{\pgfqpoint{1.611304in}{0.766811in}}%
\pgfpathlineto{\pgfqpoint{1.688752in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{1.769560in}{0.619800in}}%
\pgfpathlineto{\pgfqpoint{1.912618in}{0.564985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.494329in}}%
\pgfpathlineto{\pgfqpoint{1.032067in}{1.488015in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.306638in}}%
\pgfpathlineto{\pgfqpoint{1.083248in}{1.261724in}}%
\pgfpathlineto{\pgfqpoint{1.104349in}{1.214299in}}%
\pgfpathlineto{\pgfqpoint{1.127210in}{1.158408in}}%
\pgfpathlineto{\pgfqpoint{1.151784in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{1.175037in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{1.228942in}{0.854414in}}%
\pgfpathlineto{\pgfqpoint{1.296223in}{0.853984in}}%
\pgfpathlineto{\pgfqpoint{1.356804in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{1.414148in}{0.830092in}}%
\pgfpathlineto{\pgfqpoint{1.479522in}{0.770972in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{1.621206in}{0.757053in}}%
\pgfpathlineto{\pgfqpoint{1.691939in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{1.825095in}{0.564483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.493540in}}%
\pgfpathlineto{\pgfqpoint{0.845184in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{0.897912in}{1.275356in}}%
\pgfpathlineto{\pgfqpoint{0.942132in}{1.266316in}}%
\pgfpathlineto{\pgfqpoint{0.974766in}{1.265455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{0.909196in}}{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_cov025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817974in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817974in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270398in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722823in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722823in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.423571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.399459in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.960959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.936847in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.498347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.474234in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478655in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591762in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704868in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931080in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044186in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157292in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383505in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.383505in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496611in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609717in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835929in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.835929in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949035in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062142in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.495979in}}%
\pgfpathlineto{\pgfqpoint{0.408611in}{1.485002in}}%
\pgfpathlineto{\pgfqpoint{0.430265in}{1.477612in}}%
\pgfpathlineto{\pgfqpoint{0.444532in}{1.468500in}}%
\pgfpathlineto{\pgfqpoint{0.455012in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{0.463654in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{0.470816in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{0.477002in}{1.412465in}}%
\pgfpathlineto{\pgfqpoint{0.482393in}{1.386493in}}%
\pgfpathlineto{\pgfqpoint{0.487055in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{0.491290in}{1.302261in}}%
\pgfpathlineto{\pgfqpoint{0.495170in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{0.498837in}{1.203680in}}%
\pgfpathlineto{\pgfqpoint{0.502323in}{1.151735in}}%
\pgfpathlineto{\pgfqpoint{0.505676in}{1.102373in}}%
\pgfpathlineto{\pgfqpoint{0.508882in}{1.054087in}}%
\pgfpathlineto{\pgfqpoint{0.510440in}{1.025173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.616004in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{0.625167in}{1.482562in}}%
\pgfpathlineto{\pgfqpoint{0.630906in}{1.472877in}}%
\pgfpathlineto{\pgfqpoint{0.635109in}{1.465343in}}%
\pgfpathlineto{\pgfqpoint{0.638466in}{1.452931in}}%
\pgfpathlineto{\pgfqpoint{0.641266in}{1.439155in}}%
\pgfpathlineto{\pgfqpoint{0.643714in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{0.645818in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{0.647687in}{1.380035in}}%
\pgfpathlineto{\pgfqpoint{0.649413in}{1.343516in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.302620in}}%
\pgfpathlineto{\pgfqpoint{0.652544in}{1.252038in}}%
\pgfpathlineto{\pgfqpoint{0.653970in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{1.154677in}}%
\pgfpathlineto{\pgfqpoint{0.656609in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{0.657906in}{1.054374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{0.744857in}{1.391802in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{0.891817in}{1.262155in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{0.980532in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.153314in}}%
\pgfpathlineto{\pgfqpoint{1.062619in}{0.964259in}}%
\pgfpathlineto{\pgfqpoint{1.150722in}{0.853769in}}%
\pgfpathlineto{\pgfqpoint{1.250169in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{1.427985in}{0.828370in}}%
\pgfpathlineto{\pgfqpoint{1.520654in}{0.772551in}}%
\pgfpathlineto{\pgfqpoint{1.625156in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{1.722572in}{0.750381in}}%
\pgfpathlineto{\pgfqpoint{1.824107in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{0.564914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{0.897403in}{1.488015in}}%
\pgfpathlineto{\pgfqpoint{0.931289in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{0.961294in}{1.261724in}}%
\pgfpathlineto{\pgfqpoint{0.987641in}{1.214586in}}%
\pgfpathlineto{\pgfqpoint{1.016178in}{1.159125in}}%
\pgfpathlineto{\pgfqpoint{1.046892in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{0.971506in}}%
\pgfpathlineto{\pgfqpoint{1.142864in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{1.226439in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{0.825141in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.771690in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{0.766739in}}%
\pgfpathlineto{\pgfqpoint{1.629880in}{0.758058in}}%
\pgfpathlineto{\pgfqpoint{1.718420in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{1.883369in}{0.565344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{0.677901in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{0.742774in}{1.276576in}}%
\pgfpathlineto{\pgfqpoint{0.797532in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{0.838087in}{1.265383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{0.909196in}}{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_cov030.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817974in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817974in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270398in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722823in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722823in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.423571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.399459in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.960959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.936847in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.498347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.474234in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478655in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591762in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704868in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931080in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044186in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157292in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383505in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.383505in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496611in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609717in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835929in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.835929in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949035in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062142in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{0.373303in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{0.379933in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{0.385904in}{1.394313in}}%
\pgfpathlineto{\pgfqpoint{0.391106in}{1.366403in}}%
\pgfpathlineto{\pgfqpoint{0.395822in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{0.400117in}{1.288701in}}%
\pgfpathlineto{\pgfqpoint{0.404063in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{0.407797in}{1.192273in}}%
\pgfpathlineto{\pgfqpoint{0.411262in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.413616in}{1.094337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.531582in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{0.542577in}{1.482419in}}%
\pgfpathlineto{\pgfqpoint{0.549465in}{1.472661in}}%
\pgfpathlineto{\pgfqpoint{0.554508in}{1.465558in}}%
\pgfpathlineto{\pgfqpoint{0.558536in}{1.452357in}}%
\pgfpathlineto{\pgfqpoint{0.561898in}{1.439801in}}%
\pgfpathlineto{\pgfqpoint{0.564834in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{0.567359in}{1.405721in}}%
\pgfpathlineto{\pgfqpoint{0.569603in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{0.571672in}{1.344449in}}%
\pgfpathlineto{\pgfqpoint{0.573613in}{1.303409in}}%
\pgfpathlineto{\pgfqpoint{0.575429in}{1.252899in}}%
\pgfpathlineto{\pgfqpoint{0.577141in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{0.578761in}{1.155251in}}%
\pgfpathlineto{\pgfqpoint{0.580306in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{0.581863in}{1.053513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{0.608248in}{1.310440in}}%
\pgfpathlineto{\pgfqpoint{0.713277in}{1.265814in}}%
\pgfpathlineto{\pgfqpoint{0.782637in}{1.260002in}}%
\pgfpathlineto{\pgfqpoint{0.834331in}{1.196506in}}%
\pgfpathlineto{\pgfqpoint{0.889019in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{0.940529in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{0.988212in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{1.222373in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{1.334423in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{1.434848in}{0.825859in}}%
\pgfpathlineto{\pgfqpoint{1.548123in}{0.771116in}}%
\pgfpathlineto{\pgfqpoint{1.671326in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.787415in}{0.744569in}}%
\pgfpathlineto{\pgfqpoint{1.914607in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{2.112693in}{0.565775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.494401in}}%
\pgfpathlineto{\pgfqpoint{0.763186in}{1.487800in}}%
\pgfpathlineto{\pgfqpoint{0.803980in}{1.305490in}}%
\pgfpathlineto{\pgfqpoint{0.839935in}{1.262155in}}%
\pgfpathlineto{\pgfqpoint{0.871595in}{1.213438in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{0.942908in}{1.153744in}}%
\pgfpathlineto{\pgfqpoint{0.978142in}{0.967201in}}%
\pgfpathlineto{\pgfqpoint{1.059845in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{1.159980in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{1.249185in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.334271in}{0.825931in}}%
\pgfpathlineto{\pgfqpoint{1.431038in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{1.540621in}{0.766237in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{0.751385in}}%
\pgfpathlineto{\pgfqpoint{1.752599in}{0.612339in}}%
\pgfpathlineto{\pgfqpoint{1.951916in}{0.564985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{0.534191in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{0.609564in}{1.268325in}}%
\pgfpathlineto{\pgfqpoint{0.671236in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{0.717557in}{1.266101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{0.909196in}}{\pgfqpoint{1.484203in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_nwl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.343624in}{2.296532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{2.296532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.296532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{0.440392in}{1.962226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.440392in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259887in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.259887in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079382in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.079382in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898877in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.898877in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.874508in,y=0.138889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{0.543267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179012in,y=0.499864in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{1.220332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179012in,y=1.176930in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440392in}{1.897398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.179012in,y=1.853995in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.123457in,y=1.182502in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645266in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.645266in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850140in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.850140in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055014in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.055014in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259887in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464761in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669635in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874508in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.874508in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079382in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284256in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.284256in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489130in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.489130in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694003in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.694003in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898877in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.898877in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103751in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.103751in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{1.309174in}{1.880856in}}%
\pgfpathlineto{\pgfqpoint{1.404683in}{1.616447in}}%
\pgfpathlineto{\pgfqpoint{1.547190in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{1.634045in}{1.600538in}}%
\pgfpathlineto{\pgfqpoint{1.697227in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{1.762007in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{1.824725in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{1.223044in}}%
\pgfpathlineto{\pgfqpoint{2.007850in}{1.085462in}}%
\pgfpathlineto{\pgfqpoint{2.154824in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{2.290274in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.059156in}}%
\pgfpathlineto{\pgfqpoint{2.546372in}{0.983405in}}%
\pgfpathlineto{\pgfqpoint{2.696879in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{2.837162in}{0.958003in}}%
\pgfpathlineto{\pgfqpoint{2.983534in}{0.790500in}}%
\pgfpathlineto{\pgfqpoint{3.242659in}{0.721437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{1.189642in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{1.269898in}{1.633984in}}%
\pgfpathlineto{\pgfqpoint{1.389373in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{1.601351in}}%
\pgfpathlineto{\pgfqpoint{1.527445in}{1.527136in}}%
\pgfpathlineto{\pgfqpoint{1.590092in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{1.652132in}{1.465034in}}%
\pgfpathlineto{\pgfqpoint{1.707663in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{1.813307in}{1.086908in}}%
\pgfpathlineto{\pgfqpoint{1.946384in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{2.074467in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{2.195404in}{1.068738in}}%
\pgfpathlineto{\pgfqpoint{2.326417in}{0.984580in}}%
\pgfpathlineto{\pgfqpoint{2.481078in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{2.635845in}{0.972105in}}%
\pgfpathlineto{\pgfqpoint{2.791329in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{3.030016in}{0.721618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440392in}{0.402778in}}{\pgfqpoint{2.868232in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.473662in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.473662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.440392in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440392in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566050in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{0.788273in}{2.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.877161in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.376432in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{1.598655in}{2.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.687544in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont L2C2-NWL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.509543in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{2.731765in}{2.213199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.820654in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\% EC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ipc_seeds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.365549in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817974in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817974in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270398in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722823in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.722823in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.270398in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.519675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.495563in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{0.845963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=0.821851in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.172251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.148138in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365549in}{1.498539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141975in,y=1.474426in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.086419in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Normalized IPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478655in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.478655in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591762in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.591762in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704868in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.704868in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817974in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.817974in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931080in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044186in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.044186in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157292in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270398in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.270398in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383505in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.383505in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496611in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.496611in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609717in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722823in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835929in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.835929in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949035in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.949035in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062142in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{0.887880in}{1.381250in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{1.221549in}}%
\pgfpathlineto{\pgfqpoint{1.005576in}{1.216662in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{1.148767in}}%
\pgfpathlineto{\pgfqpoint{1.076330in}{1.088726in}}%
\pgfpathlineto{\pgfqpoint{1.111206in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{1.142457in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{1.213206in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{1.295722in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{1.370724in}{0.719843in}}%
\pgfpathlineto{\pgfqpoint{1.437065in}{0.701778in}}%
\pgfpathlineto{\pgfqpoint{1.508342in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{1.591542in}{0.613026in}}%
\pgfpathlineto{\pgfqpoint{1.669777in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{1.748684in}{0.438664in}}%
\pgfpathlineto{\pgfqpoint{1.889381in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500197in}}%
\pgfpathlineto{\pgfqpoint{0.948925in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{1.023797in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.214916in}}%
\pgfpathlineto{\pgfqpoint{1.107152in}{1.151472in}}%
\pgfpathlineto{\pgfqpoint{1.142293in}{1.095970in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.079825in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{1.277477in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.359788in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{1.432936in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{1.499452in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{1.572523in}{0.626902in}}%
\pgfpathlineto{\pgfqpoint{1.655794in}{0.613899in}}%
\pgfpathlineto{\pgfqpoint{1.734886in}{0.603689in}}%
\pgfpathlineto{\pgfqpoint{1.814743in}{0.438664in}}%
\pgfpathlineto{\pgfqpoint{1.955411in}{0.368675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{0.890134in}{1.402369in}}%
\pgfpathlineto{\pgfqpoint{0.959793in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.007017in}{1.217011in}}%
\pgfpathlineto{\pgfqpoint{1.041984in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{1.078598in}{1.089163in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{1.084974in}}%
\pgfpathlineto{\pgfqpoint{1.144560in}{0.864883in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{0.719930in}}%
\pgfpathlineto{\pgfqpoint{1.299042in}{0.720105in}}%
\pgfpathlineto{\pgfqpoint{1.372285in}{0.719232in}}%
\pgfpathlineto{\pgfqpoint{1.439838in}{0.704047in}}%
\pgfpathlineto{\pgfqpoint{1.512052in}{0.621404in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{0.613463in}}%
\pgfpathlineto{\pgfqpoint{1.673077in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{1.752667in}{0.436395in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{0.368500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{0.952539in}{1.221374in}}%
\pgfpathlineto{\pgfqpoint{0.999936in}{1.217098in}}%
\pgfpathlineto{\pgfqpoint{1.035060in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.071376in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{1.084101in}}%
\pgfpathlineto{\pgfqpoint{1.137790in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{0.719494in}}%
\pgfpathlineto{\pgfqpoint{1.292084in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{1.434513in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{1.507991in}{0.620706in}}%
\pgfpathlineto{\pgfqpoint{1.592361in}{0.613550in}}%
\pgfpathlineto{\pgfqpoint{1.670792in}{0.610496in}}%
\pgfpathlineto{\pgfqpoint{1.747156in}{0.438402in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.369460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365549in}{0.311728in}}{\pgfqpoint{1.809698in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{1.431167in}}%
\pgfpathlineto{\pgfqpoint{0.940617in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.987568in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{1.022426in}{1.146236in}}%
\pgfpathlineto{\pgfqpoint{1.057999in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{1.092767in}{1.084014in}}%
\pgfpathlineto{\pgfqpoint{1.123866in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{1.195089in}{0.720279in}}%
\pgfpathlineto{\pgfqpoint{1.278411in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{1.353225in}{0.719058in}}%
\pgfpathlineto{\pgfqpoint{1.419391in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.492409in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{1.576485in}{0.613550in}}%
\pgfpathlineto{\pgfqpoint{1.654205in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{1.731247in}{0.442242in}}%
\pgfpathlineto{\pgfqpoint{1.872374in}{0.368762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365549in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742996in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{0.909196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{0.909196in}}{\pgfqpoint{2.133581in}{0.925863in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.742996in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726329in}{1.515215in}}{\pgfqpoint{1.726329in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{0.925863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726329in}{0.909196in}}{\pgfqpoint{1.742996in}{0.909196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759663in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.992996in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont S1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759663in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.992996in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont S2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759663in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.992996in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont S3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759663in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.992996in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont S4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759663in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{0.987900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.992996in,y=0.958734in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont S5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/lifetime_cov020.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391785in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837650in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.837650in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283516in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283516in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729382in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729382in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283516in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.368326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.344213in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.594717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.570605in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.821109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.796997in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.047501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=1.023388in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.273892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=1.249780in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.500284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=1.476171in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.097222in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Effective capacity(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503251in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.503251in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614718in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.614718in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726184in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.726184in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837650in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.837650in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949117in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.949117in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060583in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172050in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283516in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.283516in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394983in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.394983in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506449in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.506449in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617916in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729382in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.729382in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840848in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.840848in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952315in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.952315in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063781in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.063781in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.499921in}}%
\pgfpathlineto{\pgfqpoint{0.393291in}{1.499895in}}%
\pgfpathlineto{\pgfqpoint{0.432606in}{1.498626in}}%
\pgfpathlineto{\pgfqpoint{0.455104in}{1.496717in}}%
\pgfpathlineto{\pgfqpoint{0.494127in}{1.486613in}}%
\pgfpathlineto{\pgfqpoint{0.495330in}{1.486147in}}%
\pgfpathlineto{\pgfqpoint{0.498131in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{0.505038in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{0.506629in}{1.479808in}}%
\pgfpathlineto{\pgfqpoint{0.510421in}{1.477225in}}%
\pgfpathlineto{\pgfqpoint{0.511652in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{0.515776in}{1.472804in}}%
\pgfpathlineto{\pgfqpoint{0.518310in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{0.526387in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{0.528293in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{0.529438in}{1.457690in}}%
\pgfpathlineto{\pgfqpoint{0.530611in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{0.532501in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{0.535597in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{0.541218in}{1.438060in}}%
\pgfpathlineto{\pgfqpoint{0.543676in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{0.544562in}{1.431514in}}%
\pgfpathlineto{\pgfqpoint{0.545702in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{0.547864in}{1.423837in}}%
\pgfpathlineto{\pgfqpoint{0.548486in}{1.422230in}}%
\pgfpathlineto{\pgfqpoint{0.550151in}{1.417705in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{1.413879in}}%
\pgfpathlineto{\pgfqpoint{0.554002in}{1.406746in}}%
\pgfpathlineto{\pgfqpoint{0.554619in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{0.567685in}{1.359817in}}%
\pgfpathlineto{\pgfqpoint{0.569066in}{1.353910in}}%
\pgfpathlineto{\pgfqpoint{0.573076in}{1.334824in}}%
\pgfpathlineto{\pgfqpoint{0.574904in}{1.325005in}}%
\pgfpathlineto{\pgfqpoint{0.575259in}{1.323122in}}%
\pgfpathlineto{\pgfqpoint{0.582734in}{1.279293in}}%
\pgfpathlineto{\pgfqpoint{0.592319in}{1.205117in}}%
\pgfpathlineto{\pgfqpoint{0.604624in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{0.605811in}{1.059745in}}%
\pgfpathlineto{\pgfqpoint{0.606412in}{1.051929in}}%
\pgfpathlineto{\pgfqpoint{0.608318in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{0.609135in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{0.610347in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{0.615697in}{0.910823in}}%
\pgfpathlineto{\pgfqpoint{0.615976in}{0.905840in}}%
\pgfpathlineto{\pgfqpoint{0.617455in}{0.878861in}}%
\pgfpathlineto{\pgfqpoint{0.618335in}{0.861735in}}%
\pgfpathlineto{\pgfqpoint{0.619703in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{0.621118in}{0.806447in}}%
\pgfpathlineto{\pgfqpoint{0.621513in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{0.638517in}{0.368334in}}%
\pgfpathlineto{\pgfqpoint{0.638517in}{0.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.687398in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{0.695605in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{0.699020in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{0.700728in}{1.493582in}}%
\pgfpathlineto{\pgfqpoint{0.702054in}{1.492365in}}%
\pgfpathlineto{\pgfqpoint{0.704333in}{1.489782in}}%
\pgfpathlineto{\pgfqpoint{0.706615in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{0.707938in}{1.483970in}}%
\pgfpathlineto{\pgfqpoint{0.710315in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{0.712704in}{1.472700in}}%
\pgfpathlineto{\pgfqpoint{0.713203in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{0.714717in}{1.465549in}}%
\pgfpathlineto{\pgfqpoint{0.715890in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.716421in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{0.725062in}{1.403559in}}%
\pgfpathlineto{\pgfqpoint{0.726184in}{1.392315in}}%
\pgfpathlineto{\pgfqpoint{0.726825in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{0.728023in}{1.371338in}}%
\pgfpathlineto{\pgfqpoint{0.728568in}{1.364645in}}%
\pgfpathlineto{\pgfqpoint{0.736745in}{1.220498in}}%
\pgfpathlineto{\pgfqpoint{0.738042in}{1.187586in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{1.135286in}}%
\pgfpathlineto{\pgfqpoint{0.740546in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{0.743025in}{1.029449in}}%
\pgfpathlineto{\pgfqpoint{0.743315in}{1.018248in}}%
\pgfpathlineto{\pgfqpoint{0.744231in}{0.981812in}}%
\pgfpathlineto{\pgfqpoint{0.745375in}{0.931567in}}%
\pgfpathlineto{\pgfqpoint{0.753124in}{0.487859in}}%
\pgfpathlineto{\pgfqpoint{0.754843in}{0.368334in}}%
\pgfpathlineto{\pgfqpoint{0.754843in}{0.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500278in}}%
\pgfpathlineto{\pgfqpoint{0.706523in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{0.712609in}{1.496543in}}%
\pgfpathlineto{\pgfqpoint{0.740421in}{1.494345in}}%
\pgfpathlineto{\pgfqpoint{0.749621in}{1.493405in}}%
\pgfpathlineto{\pgfqpoint{0.761779in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{1.483603in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{0.833589in}{1.476652in}}%
\pgfpathlineto{\pgfqpoint{0.835820in}{1.475926in}}%
\pgfpathlineto{\pgfqpoint{0.840626in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{0.861331in}{1.466340in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{0.867156in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{0.868724in}{1.462972in}}%
\pgfpathlineto{\pgfqpoint{0.873939in}{1.460505in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{1.459753in}}%
\pgfpathlineto{\pgfqpoint{0.899397in}{1.446377in}}%
\pgfpathlineto{\pgfqpoint{0.900700in}{1.445554in}}%
\pgfpathlineto{\pgfqpoint{0.903328in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{0.904516in}{1.443120in}}%
\pgfpathlineto{\pgfqpoint{0.909117in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{0.911360in}{1.438504in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{1.437401in}}%
\pgfpathlineto{\pgfqpoint{0.917538in}{1.434041in}}%
\pgfpathlineto{\pgfqpoint{0.918813in}{1.433092in}}%
\pgfpathlineto{\pgfqpoint{0.921197in}{1.431258in}}%
\pgfpathlineto{\pgfqpoint{0.923262in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{0.929017in}{1.424664in}}%
\pgfpathlineto{\pgfqpoint{0.933017in}{1.421256in}}%
\pgfpathlineto{\pgfqpoint{0.936499in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{0.938151in}{1.416857in}}%
\pgfpathlineto{\pgfqpoint{0.940734in}{1.414642in}}%
\pgfpathlineto{\pgfqpoint{0.942015in}{1.413544in}}%
\pgfpathlineto{\pgfqpoint{0.943577in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{1.369121in}}%
\pgfpathlineto{\pgfqpoint{0.987140in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{0.991564in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{0.993123in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.994805in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{0.997304in}{1.354509in}}%
\pgfpathlineto{\pgfqpoint{0.999426in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{1.015154in}{1.329851in}}%
\pgfpathlineto{\pgfqpoint{1.020951in}{1.321135in}}%
\pgfpathlineto{\pgfqpoint{1.021959in}{1.319569in}}%
\pgfpathlineto{\pgfqpoint{1.026549in}{1.312325in}}%
\pgfpathlineto{\pgfqpoint{1.027535in}{1.310750in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{1.032185in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{1.033745in}{1.300602in}}%
\pgfpathlineto{\pgfqpoint{1.034736in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{1.036758in}{1.295523in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.038977in}{1.291780in}}%
\pgfpathlineto{\pgfqpoint{1.043570in}{1.283769in}}%
\pgfpathlineto{\pgfqpoint{1.044654in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{1.049075in}{1.273398in}}%
\pgfpathlineto{\pgfqpoint{1.050698in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{1.060168in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{1.066070in}{1.238544in}}%
\pgfpathlineto{\pgfqpoint{1.067036in}{1.236436in}}%
\pgfpathlineto{\pgfqpoint{1.073372in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{1.074671in}{1.219378in}}%
\pgfpathlineto{\pgfqpoint{1.077027in}{1.214252in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{1.080587in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{1.083334in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{1.084509in}{1.198490in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{1.087447in}{1.192504in}}%
\pgfpathlineto{\pgfqpoint{1.118755in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.120165in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{1.092068in}}%
\pgfpathlineto{\pgfqpoint{1.177229in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{1.179771in}{0.999882in}}%
\pgfpathlineto{\pgfqpoint{1.180892in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{1.183504in}{0.995055in}}%
\pgfpathlineto{\pgfqpoint{1.188357in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{1.201219in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{1.202454in}{0.972993in}}%
\pgfpathlineto{\pgfqpoint{1.204642in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{1.206723in}{0.968575in}}%
\pgfpathlineto{\pgfqpoint{1.210916in}{0.964398in}}%
\pgfpathlineto{\pgfqpoint{1.212255in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{1.214309in}{0.961147in}}%
\pgfpathlineto{\pgfqpoint{1.217450in}{0.958171in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{1.220527in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{1.223235in}{0.952911in}}%
\pgfpathlineto{\pgfqpoint{1.225269in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{1.227160in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{1.229563in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{1.230811in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{1.247095in}{0.932249in}}%
\pgfpathlineto{\pgfqpoint{1.249051in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{1.254558in}{0.926053in}}%
\pgfpathlineto{\pgfqpoint{1.257119in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{1.259889in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{1.276546in}{0.907514in}}%
\pgfpathlineto{\pgfqpoint{1.277928in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{0.904728in}}%
\pgfpathlineto{\pgfqpoint{1.281295in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{1.283338in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{1.284866in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{1.303124in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{0.882880in}}%
\pgfpathlineto{\pgfqpoint{1.312435in}{0.875275in}}%
\pgfpathlineto{\pgfqpoint{1.314453in}{0.873364in}}%
\pgfpathlineto{\pgfqpoint{1.316136in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{1.317688in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{1.321115in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{0.862706in}}%
\pgfpathlineto{\pgfqpoint{1.326831in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{1.328910in}{0.859577in}}%
\pgfpathlineto{\pgfqpoint{1.332836in}{0.855933in}}%
\pgfpathlineto{\pgfqpoint{1.336049in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{1.337184in}{0.851867in}}%
\pgfpathlineto{\pgfqpoint{1.340569in}{0.848674in}}%
\pgfpathlineto{\pgfqpoint{1.342060in}{0.847277in}}%
\pgfpathlineto{\pgfqpoint{1.343450in}{0.845955in}}%
\pgfpathlineto{\pgfqpoint{1.346186in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{1.347675in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{1.350337in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{1.352684in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{1.354360in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{0.828579in}}%
\pgfpathlineto{\pgfqpoint{1.363957in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{1.365329in}{0.825079in}}%
\pgfpathlineto{\pgfqpoint{1.367854in}{0.822661in}}%
\pgfpathlineto{\pgfqpoint{1.369091in}{0.821479in}}%
\pgfpathlineto{\pgfqpoint{1.370555in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{1.373696in}{0.816969in}}%
\pgfpathlineto{\pgfqpoint{1.375706in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{1.377265in}{0.813481in}}%
\pgfpathlineto{\pgfqpoint{1.378641in}{0.812122in}}%
\pgfpathlineto{\pgfqpoint{1.380041in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{0.800141in}}%
\pgfpathlineto{\pgfqpoint{1.396192in}{0.794839in}}%
\pgfpathlineto{\pgfqpoint{1.398032in}{0.793033in}}%
\pgfpathlineto{\pgfqpoint{1.402265in}{0.788682in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{0.787320in}}%
\pgfpathlineto{\pgfqpoint{1.409471in}{0.781254in}}%
\pgfpathlineto{\pgfqpoint{1.411778in}{0.778848in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{0.774789in}}%
\pgfpathlineto{\pgfqpoint{1.420309in}{0.769956in}}%
\pgfpathlineto{\pgfqpoint{1.425294in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{1.427415in}{0.762429in}}%
\pgfpathlineto{\pgfqpoint{1.429992in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{0.753989in}}%
\pgfpathlineto{\pgfqpoint{1.436825in}{0.752391in}}%
\pgfpathlineto{\pgfqpoint{1.439017in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{1.440439in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{1.444407in}{0.744226in}}%
\pgfpathlineto{\pgfqpoint{1.515361in}{0.671414in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{0.668632in}}%
\pgfpathlineto{\pgfqpoint{1.520870in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{1.522304in}{0.665007in}}%
\pgfpathlineto{\pgfqpoint{1.527154in}{0.660605in}}%
\pgfpathlineto{\pgfqpoint{1.528448in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.530434in}{0.657692in}}%
\pgfpathlineto{\pgfqpoint{1.532052in}{0.656231in}}%
\pgfpathlineto{\pgfqpoint{1.543435in}{0.646341in}}%
\pgfpathlineto{\pgfqpoint{1.544583in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{1.546483in}{0.643743in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{1.550840in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{1.551966in}{0.639109in}}%
\pgfpathlineto{\pgfqpoint{1.555958in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{1.557143in}{0.634756in}}%
\pgfpathlineto{\pgfqpoint{1.559756in}{0.632553in}}%
\pgfpathlineto{\pgfqpoint{1.561109in}{0.631386in}}%
\pgfpathlineto{\pgfqpoint{1.564444in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{1.565612in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{1.569612in}{0.624150in}}%
\pgfpathlineto{\pgfqpoint{1.572347in}{0.621822in}}%
\pgfpathlineto{\pgfqpoint{1.573518in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{1.576180in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{1.577349in}{0.617556in}}%
\pgfpathlineto{\pgfqpoint{1.579103in}{0.616044in}}%
\pgfpathlineto{\pgfqpoint{1.591736in}{0.605180in}}%
\pgfpathlineto{\pgfqpoint{1.593367in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{1.595906in}{0.601516in}}%
\pgfpathlineto{\pgfqpoint{1.600304in}{0.597671in}}%
\pgfpathlineto{\pgfqpoint{1.602383in}{0.595826in}}%
\pgfpathlineto{\pgfqpoint{1.606403in}{0.592244in}}%
\pgfpathlineto{\pgfqpoint{1.607519in}{0.591249in}}%
\pgfpathlineto{\pgfqpoint{1.610549in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{1.643026in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{1.645034in}{0.557549in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{0.553986in}}%
\pgfpathlineto{\pgfqpoint{1.650055in}{0.552942in}}%
\pgfpathlineto{\pgfqpoint{1.651827in}{0.551321in}}%
\pgfpathlineto{\pgfqpoint{1.653903in}{0.549420in}}%
\pgfpathlineto{\pgfqpoint{1.656171in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{1.659372in}{0.544347in}}%
\pgfpathlineto{\pgfqpoint{1.661034in}{0.542764in}}%
\pgfpathlineto{\pgfqpoint{1.668350in}{0.535904in}}%
\pgfpathlineto{\pgfqpoint{1.670689in}{0.533730in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{0.531956in}}%
\pgfpathlineto{\pgfqpoint{1.674991in}{0.529700in}}%
\pgfpathlineto{\pgfqpoint{1.676726in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{1.678232in}{0.526630in}}%
\pgfpathlineto{\pgfqpoint{1.680782in}{0.524197in}}%
\pgfpathlineto{\pgfqpoint{1.682298in}{0.522737in}}%
\pgfpathlineto{\pgfqpoint{1.694571in}{0.511018in}}%
\pgfpathlineto{\pgfqpoint{1.696251in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.698653in}{0.507168in}}%
\pgfpathlineto{\pgfqpoint{1.701667in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{1.703480in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{1.706744in}{0.499594in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{0.497008in}}%
\pgfpathlineto{\pgfqpoint{1.711203in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.712357in}{0.494320in}}%
\pgfpathlineto{\pgfqpoint{1.729540in}{0.478358in}}%
\pgfpathlineto{\pgfqpoint{1.731230in}{0.476815in}}%
\pgfpathlineto{\pgfqpoint{1.777832in}{0.437562in}}%
\pgfpathlineto{\pgfqpoint{1.780448in}{0.435926in}}%
\pgfpathlineto{\pgfqpoint{1.788234in}{0.431170in}}%
\pgfpathlineto{\pgfqpoint{1.790434in}{0.429870in}}%
\pgfpathlineto{\pgfqpoint{1.793946in}{0.427801in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{0.426733in}}%
\pgfpathlineto{\pgfqpoint{1.799607in}{0.424540in}}%
\pgfpathlineto{\pgfqpoint{1.801843in}{0.423268in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{0.421353in}}%
\pgfpathlineto{\pgfqpoint{1.806435in}{0.420717in}}%
\pgfpathlineto{\pgfqpoint{1.812361in}{0.417496in}}%
\pgfpathlineto{\pgfqpoint{1.865218in}{0.391557in}}%
\pgfpathlineto{\pgfqpoint{1.868592in}{0.390017in}}%
\pgfpathlineto{\pgfqpoint{1.869973in}{0.389391in}}%
\pgfpathlineto{\pgfqpoint{1.887026in}{0.381611in}}%
\pgfpathlineto{\pgfqpoint{1.890043in}{0.380255in}}%
\pgfpathlineto{\pgfqpoint{1.891367in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{1.894502in}{0.378225in}}%
\pgfpathlineto{\pgfqpoint{1.898965in}{0.376206in}}%
\pgfpathlineto{\pgfqpoint{1.909182in}{0.371602in}}%
\pgfpathlineto{\pgfqpoint{1.916425in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{1.916425in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.962006in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{0.996203in}{1.492344in}}%
\pgfpathlineto{\pgfqpoint{1.003263in}{1.488989in}}%
\pgfpathlineto{\pgfqpoint{1.004503in}{1.488281in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{1.483278in}}%
\pgfpathlineto{\pgfqpoint{1.025466in}{1.469942in}}%
\pgfpathlineto{\pgfqpoint{1.027820in}{1.466941in}}%
\pgfpathlineto{\pgfqpoint{1.029742in}{1.464328in}}%
\pgfpathlineto{\pgfqpoint{1.030910in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{1.447461in}}%
\pgfpathlineto{\pgfqpoint{1.040906in}{1.445869in}}%
\pgfpathlineto{\pgfqpoint{1.042451in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{1.043538in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{1.044796in}{1.438014in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{1.047275in}{1.432603in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.412612in}}%
\pgfpathlineto{\pgfqpoint{1.057535in}{1.409424in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{1.100581in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{1.101242in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{1.148728in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{1.149398in}{1.126716in}}%
\pgfpathlineto{\pgfqpoint{1.150685in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{1.151880in}{1.119619in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{1.156296in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{1.156891in}{1.105120in}}%
\pgfpathlineto{\pgfqpoint{1.158198in}{1.101267in}}%
\pgfpathlineto{\pgfqpoint{1.162698in}{1.087777in}}%
\pgfpathlineto{\pgfqpoint{1.164016in}{1.083755in}}%
\pgfpathlineto{\pgfqpoint{1.167058in}{1.074479in}}%
\pgfpathlineto{\pgfqpoint{1.168322in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{1.169925in}{1.065685in}}%
\pgfpathlineto{\pgfqpoint{1.187448in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{1.187919in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{1.005432in}}%
\pgfpathlineto{\pgfqpoint{1.190943in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{1.192420in}{0.999908in}}%
\pgfpathlineto{\pgfqpoint{1.193827in}{0.997426in}}%
\pgfpathlineto{\pgfqpoint{1.195035in}{0.995340in}}%
\pgfpathlineto{\pgfqpoint{1.197995in}{0.990396in}}%
\pgfpathlineto{\pgfqpoint{1.199413in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{1.203385in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{1.204682in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{1.206581in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{1.211462in}{0.970290in}}%
\pgfpathlineto{\pgfqpoint{1.219512in}{0.960119in}}%
\pgfpathlineto{\pgfqpoint{1.220958in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{1.224565in}{0.954217in}}%
\pgfpathlineto{\pgfqpoint{1.226126in}{0.952444in}}%
\pgfpathlineto{\pgfqpoint{1.228831in}{0.949419in}}%
\pgfpathlineto{\pgfqpoint{1.233744in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{1.234859in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{1.240466in}{0.936684in}}%
\pgfpathlineto{\pgfqpoint{1.241841in}{0.935207in}}%
\pgfpathlineto{\pgfqpoint{1.243947in}{0.932963in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{0.931394in}}%
\pgfpathlineto{\pgfqpoint{1.247418in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{1.249652in}{0.927088in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{0.922747in}}%
\pgfpathlineto{\pgfqpoint{1.255054in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{1.287978in}{0.886329in}}%
\pgfpathlineto{\pgfqpoint{1.289485in}{0.884696in}}%
\pgfpathlineto{\pgfqpoint{1.291235in}{0.882803in}}%
\pgfpathlineto{\pgfqpoint{1.327689in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{0.837024in}}%
\pgfpathlineto{\pgfqpoint{1.333797in}{0.835149in}}%
\pgfpathlineto{\pgfqpoint{1.335726in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{1.339451in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{1.341706in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{1.344243in}{0.822757in}}%
\pgfpathlineto{\pgfqpoint{1.347361in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{1.351598in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{1.353890in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{1.355288in}{0.809476in}}%
\pgfpathlineto{\pgfqpoint{1.356790in}{0.807617in}}%
\pgfpathlineto{\pgfqpoint{1.363343in}{0.799500in}}%
\pgfpathlineto{\pgfqpoint{1.365307in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{0.793785in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{0.792066in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{0.781045in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{1.381985in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{1.383224in}{0.774711in}}%
\pgfpathlineto{\pgfqpoint{1.384579in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{1.387337in}{0.769555in}}%
\pgfpathlineto{\pgfqpoint{1.408624in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{1.409981in}{0.740777in}}%
\pgfpathlineto{\pgfqpoint{1.413390in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{0.734568in}}%
\pgfpathlineto{\pgfqpoint{1.420166in}{0.728119in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.724955in}}%
\pgfpathlineto{\pgfqpoint{1.435915in}{0.708748in}}%
\pgfpathlineto{\pgfqpoint{1.437008in}{0.707423in}}%
\pgfpathlineto{\pgfqpoint{1.473517in}{0.667142in}}%
\pgfpathlineto{\pgfqpoint{1.477731in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{0.657158in}}%
\pgfpathlineto{\pgfqpoint{1.485024in}{0.655761in}}%
\pgfpathlineto{\pgfqpoint{1.488217in}{0.652641in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{0.649125in}}%
\pgfpathlineto{\pgfqpoint{1.493217in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{1.499286in}{0.641968in}}%
\pgfpathlineto{\pgfqpoint{1.504460in}{0.636957in}}%
\pgfpathlineto{\pgfqpoint{1.505909in}{0.635556in}}%
\pgfpathlineto{\pgfqpoint{1.516256in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{1.529829in}{0.612141in}}%
\pgfpathlineto{\pgfqpoint{1.532296in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{1.534816in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{1.536678in}{0.605391in}}%
\pgfpathlineto{\pgfqpoint{1.539295in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{1.546350in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{1.547615in}{0.594470in}}%
\pgfpathlineto{\pgfqpoint{1.569377in}{0.572344in}}%
\pgfpathlineto{\pgfqpoint{1.570869in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{1.576361in}{0.565191in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.545193in}}%
\pgfpathlineto{\pgfqpoint{1.597704in}{0.543191in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{0.542007in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{0.540395in}}%
\pgfpathlineto{\pgfqpoint{1.601531in}{0.539203in}}%
\pgfpathlineto{\pgfqpoint{1.605863in}{0.534653in}}%
\pgfpathlineto{\pgfqpoint{1.607087in}{0.533368in}}%
\pgfpathlineto{\pgfqpoint{1.608394in}{0.532017in}}%
\pgfpathlineto{\pgfqpoint{1.610191in}{0.530136in}}%
\pgfpathlineto{\pgfqpoint{1.612203in}{0.527994in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.526598in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{0.523803in}}%
\pgfpathlineto{\pgfqpoint{1.617662in}{0.522188in}}%
\pgfpathlineto{\pgfqpoint{1.664166in}{0.472644in}}%
\pgfpathlineto{\pgfqpoint{1.666267in}{0.470451in}}%
\pgfpathlineto{\pgfqpoint{1.667875in}{0.468768in}}%
\pgfpathlineto{\pgfqpoint{1.669846in}{0.466728in}}%
\pgfpathlineto{\pgfqpoint{1.670975in}{0.465565in}}%
\pgfpathlineto{\pgfqpoint{1.672679in}{0.463836in}}%
\pgfpathlineto{\pgfqpoint{1.691109in}{0.445996in}}%
\pgfpathlineto{\pgfqpoint{1.693425in}{0.443918in}}%
\pgfpathlineto{\pgfqpoint{1.694966in}{0.442541in}}%
\pgfpathlineto{\pgfqpoint{1.749160in}{0.408744in}}%
\pgfpathlineto{\pgfqpoint{1.751785in}{0.407360in}}%
\pgfpathlineto{\pgfqpoint{1.753149in}{0.406631in}}%
\pgfpathlineto{\pgfqpoint{1.756206in}{0.405021in}}%
\pgfpathlineto{\pgfqpoint{1.759628in}{0.403241in}}%
\pgfpathlineto{\pgfqpoint{1.761502in}{0.402282in}}%
\pgfpathlineto{\pgfqpoint{1.764467in}{0.400770in}}%
\pgfpathlineto{\pgfqpoint{1.771263in}{0.397319in}}%
\pgfpathlineto{\pgfqpoint{1.774585in}{0.395623in}}%
\pgfpathlineto{\pgfqpoint{1.782033in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{1.785248in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.786404in}{0.389798in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{0.388855in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{0.387398in}}%
\pgfpathlineto{\pgfqpoint{1.795419in}{0.385381in}}%
\pgfpathlineto{\pgfqpoint{1.800860in}{0.382736in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{0.382199in}}%
\pgfpathlineto{\pgfqpoint{1.822613in}{0.372056in}}%
\pgfpathlineto{\pgfqpoint{1.826136in}{0.370328in}}%
\pgfpathlineto{\pgfqpoint{1.828455in}{0.369185in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{1.025400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.025400in}}{\pgfqpoint{2.133581in}{1.042067in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{1.042067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.025400in}}{\pgfqpoint{1.484203in}{1.025400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/lifetime_cov025.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391785in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837650in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.837650in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283516in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283516in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729382in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729382in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283516in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.368326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.344213in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.594717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.570605in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.821109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.796997in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.047501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=1.023388in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.273892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=1.249780in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.500284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=1.476171in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.097222in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Effective capacity(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503251in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.503251in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614718in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.614718in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726184in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.726184in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837650in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.837650in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949117in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.949117in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060583in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172050in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283516in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.283516in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394983in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.394983in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506449in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.506449in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617916in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729382in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.729382in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840848in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.840848in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952315in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.952315in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063781in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.063781in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{0.392953in}{1.463339in}}%
\pgfpathlineto{\pgfqpoint{0.396038in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{0.397514in}{1.458735in}}%
\pgfpathlineto{\pgfqpoint{0.399718in}{1.456196in}}%
\pgfpathlineto{\pgfqpoint{0.403410in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{0.404974in}{1.449521in}}%
\pgfpathlineto{\pgfqpoint{0.415488in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{0.417030in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{0.418024in}{1.429960in}}%
\pgfpathlineto{\pgfqpoint{0.419457in}{1.427291in}}%
\pgfpathlineto{\pgfqpoint{0.420281in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{0.421599in}{1.423077in}}%
\pgfpathlineto{\pgfqpoint{0.426731in}{1.411867in}}%
\pgfpathlineto{\pgfqpoint{0.428297in}{1.408352in}}%
\pgfpathlineto{\pgfqpoint{0.430088in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{0.432732in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{0.433579in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{0.453857in}{1.330083in}}%
\pgfpathlineto{\pgfqpoint{0.457958in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{0.473753in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{0.476105in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{0.476497in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{0.478614in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{0.478991in}{1.189132in}}%
\pgfpathlineto{\pgfqpoint{0.483336in}{1.155088in}}%
\pgfpathlineto{\pgfqpoint{0.486536in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{0.487742in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{0.492691in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{0.493936in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{0.497227in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{0.516135in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{0.517578in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{0.519782in}{0.681775in}}%
\pgfpathlineto{\pgfqpoint{0.521591in}{0.646842in}}%
\pgfpathlineto{\pgfqpoint{0.521961in}{0.639605in}}%
\pgfpathlineto{\pgfqpoint{0.531239in}{0.444298in}}%
\pgfpathlineto{\pgfqpoint{0.533096in}{0.402136in}}%
\pgfpathlineto{\pgfqpoint{0.533974in}{0.381634in}}%
\pgfpathlineto{\pgfqpoint{0.534575in}{0.368334in}}%
\pgfpathlineto{\pgfqpoint{0.534575in}{0.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.595597in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{0.605821in}{1.496899in}}%
\pgfpathlineto{\pgfqpoint{0.610992in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{0.614893in}{1.491665in}}%
\pgfpathlineto{\pgfqpoint{0.617248in}{1.489247in}}%
\pgfpathlineto{\pgfqpoint{0.618815in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{0.620258in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{0.621813in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{0.623048in}{1.481172in}}%
\pgfpathlineto{\pgfqpoint{0.624715in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{0.626896in}{1.473521in}}%
\pgfpathlineto{\pgfqpoint{0.628028in}{1.470627in}}%
\pgfpathlineto{\pgfqpoint{0.631123in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{0.632382in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{0.632986in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{0.634182in}{1.450773in}}%
\pgfpathlineto{\pgfqpoint{0.636822in}{1.438777in}}%
\pgfpathlineto{\pgfqpoint{0.638128in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{0.638845in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{0.641354in}{1.412843in}}%
\pgfpathlineto{\pgfqpoint{0.641649in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{0.642765in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{0.644222in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{0.652821in}{1.294726in}}%
\pgfpathlineto{\pgfqpoint{0.659838in}{1.167274in}}%
\pgfpathlineto{\pgfqpoint{0.661220in}{1.135432in}}%
\pgfpathlineto{\pgfqpoint{0.661883in}{1.118670in}}%
\pgfpathlineto{\pgfqpoint{0.663314in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{0.664161in}{1.057983in}}%
\pgfpathlineto{\pgfqpoint{0.666240in}{0.994793in}}%
\pgfpathlineto{\pgfqpoint{0.666560in}{0.984775in}}%
\pgfpathlineto{\pgfqpoint{0.668411in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{0.668819in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{0.671240in}{0.805713in}}%
\pgfpathlineto{\pgfqpoint{0.671687in}{0.786091in}}%
\pgfpathlineto{\pgfqpoint{0.674584in}{0.653276in}}%
\pgfpathlineto{\pgfqpoint{0.679903in}{0.368334in}}%
\pgfpathlineto{\pgfqpoint{0.679903in}{0.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.499722in}}%
\pgfpathlineto{\pgfqpoint{0.397668in}{1.499667in}}%
\pgfpathlineto{\pgfqpoint{0.500244in}{1.497404in}}%
\pgfpathlineto{\pgfqpoint{0.581756in}{1.491539in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{0.646444in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{0.658428in}{1.477688in}}%
\pgfpathlineto{\pgfqpoint{0.660799in}{1.477064in}}%
\pgfpathlineto{\pgfqpoint{0.665874in}{1.475633in}}%
\pgfpathlineto{\pgfqpoint{0.680376in}{1.471206in}}%
\pgfpathlineto{\pgfqpoint{0.682336in}{1.470561in}}%
\pgfpathlineto{\pgfqpoint{0.688511in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{0.694810in}{1.466117in}}%
\pgfpathlineto{\pgfqpoint{0.696062in}{1.465653in}}%
\pgfpathlineto{\pgfqpoint{0.699992in}{1.464125in}}%
\pgfpathlineto{\pgfqpoint{0.701178in}{1.463649in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.460646in}}%
\pgfpathlineto{\pgfqpoint{0.710122in}{1.459894in}}%
\pgfpathlineto{\pgfqpoint{0.716356in}{1.457147in}}%
\pgfpathlineto{\pgfqpoint{0.717661in}{1.456542in}}%
\pgfpathlineto{\pgfqpoint{0.721068in}{1.454911in}}%
\pgfpathlineto{\pgfqpoint{0.722605in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{0.725905in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{0.732239in}{1.449338in}}%
\pgfpathlineto{\pgfqpoint{0.748578in}{1.440103in}}%
\pgfpathlineto{\pgfqpoint{0.750580in}{1.438854in}}%
\pgfpathlineto{\pgfqpoint{0.754483in}{1.436433in}}%
\pgfpathlineto{\pgfqpoint{0.755633in}{1.435692in}}%
\pgfpathlineto{\pgfqpoint{0.795162in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{0.797519in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{0.800601in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{0.802321in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{1.396666in}}%
\pgfpathlineto{\pgfqpoint{0.812306in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.814446in}{1.393280in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{0.822622in}{1.386498in}}%
\pgfpathlineto{\pgfqpoint{0.824206in}{1.385112in}}%
\pgfpathlineto{\pgfqpoint{0.826219in}{1.383363in}}%
\pgfpathlineto{\pgfqpoint{0.828469in}{1.381351in}}%
\pgfpathlineto{\pgfqpoint{0.831444in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{0.847210in}{1.363258in}}%
\pgfpathlineto{\pgfqpoint{0.848489in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.853288in}{1.356943in}}%
\pgfpathlineto{\pgfqpoint{0.858275in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{0.859811in}{1.350180in}}%
\pgfpathlineto{\pgfqpoint{0.870055in}{1.338884in}}%
\pgfpathlineto{\pgfqpoint{0.871359in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.872559in}{1.336072in}}%
\pgfpathlineto{\pgfqpoint{0.876409in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{0.877887in}{1.329872in}}%
\pgfpathlineto{\pgfqpoint{0.879674in}{1.327745in}}%
\pgfpathlineto{\pgfqpoint{0.881374in}{1.325697in}}%
\pgfpathlineto{\pgfqpoint{0.888516in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{0.889684in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{0.892171in}{1.312162in}}%
\pgfpathlineto{\pgfqpoint{0.893301in}{1.310686in}}%
\pgfpathlineto{\pgfqpoint{0.896298in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{0.899814in}{1.302100in}}%
\pgfpathlineto{\pgfqpoint{0.901052in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{0.902497in}{1.298471in}}%
\pgfpathlineto{\pgfqpoint{0.903727in}{1.296798in}}%
\pgfpathlineto{\pgfqpoint{0.908635in}{1.290003in}}%
\pgfpathlineto{\pgfqpoint{0.910323in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{0.920584in}{1.272212in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.270343in}}%
\pgfpathlineto{\pgfqpoint{0.925949in}{1.263747in}}%
\pgfpathlineto{\pgfqpoint{0.927861in}{1.260679in}}%
\pgfpathlineto{\pgfqpoint{0.930023in}{1.257186in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.254067in}}%
\pgfpathlineto{\pgfqpoint{0.932794in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{1.250602in}}%
\pgfpathlineto{\pgfqpoint{0.936788in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{0.937722in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{0.940223in}{1.239846in}}%
\pgfpathlineto{\pgfqpoint{0.941038in}{1.238441in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.235725in}}%
\pgfpathlineto{\pgfqpoint{0.944416in}{1.232504in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{1.231106in}}%
\pgfpathlineto{\pgfqpoint{0.954285in}{1.214949in}}%
\pgfpathlineto{\pgfqpoint{0.955574in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.957608in}{1.209307in}}%
\pgfpathlineto{\pgfqpoint{0.962753in}{1.200783in}}%
\pgfpathlineto{\pgfqpoint{0.968910in}{1.190791in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{1.186433in}}%
\pgfpathlineto{\pgfqpoint{0.972891in}{1.184498in}}%
\pgfpathlineto{\pgfqpoint{0.975022in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{1.179284in}}%
\pgfpathlineto{\pgfqpoint{0.991162in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{0.992471in}{1.154322in}}%
\pgfpathlineto{\pgfqpoint{0.993730in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{0.995618in}{1.149484in}}%
\pgfpathlineto{\pgfqpoint{0.996618in}{1.147902in}}%
\pgfpathlineto{\pgfqpoint{1.000208in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{1.140681in}}%
\pgfpathlineto{\pgfqpoint{1.002961in}{1.138116in}}%
\pgfpathlineto{\pgfqpoint{1.028998in}{1.095541in}}%
\pgfpathlineto{\pgfqpoint{1.030218in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{1.031091in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{1.033539in}{1.087635in}}%
\pgfpathlineto{\pgfqpoint{1.034606in}{1.085748in}}%
\pgfpathlineto{\pgfqpoint{1.046061in}{1.065165in}}%
\pgfpathlineto{\pgfqpoint{1.047952in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{1.051246in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{1.052566in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{1.054209in}{1.050026in}}%
\pgfpathlineto{\pgfqpoint{1.055360in}{1.047829in}}%
\pgfpathlineto{\pgfqpoint{1.060258in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{1.062664in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{1.064066in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.065223in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{1.083374in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{1.085876in}{0.996852in}}%
\pgfpathlineto{\pgfqpoint{1.128098in}{0.959806in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{0.958299in}}%
\pgfpathlineto{\pgfqpoint{1.131446in}{0.957385in}}%
\pgfpathlineto{\pgfqpoint{1.143502in}{0.948904in}}%
\pgfpathlineto{\pgfqpoint{1.145361in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{1.149330in}{0.944852in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{1.154371in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{1.156608in}{0.939864in}}%
\pgfpathlineto{\pgfqpoint{1.159240in}{0.938070in}}%
\pgfpathlineto{\pgfqpoint{1.179824in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.923458in}}%
\pgfpathlineto{\pgfqpoint{1.184501in}{0.921212in}}%
\pgfpathlineto{\pgfqpoint{1.189174in}{0.918076in}}%
\pgfpathlineto{\pgfqpoint{1.191601in}{0.916407in}}%
\pgfpathlineto{\pgfqpoint{1.193675in}{0.914996in}}%
\pgfpathlineto{\pgfqpoint{1.196188in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{1.197405in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{1.200365in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.201703in}{0.909582in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{0.907860in}}%
\pgfpathlineto{\pgfqpoint{1.208060in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{1.215560in}{0.899963in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{0.897083in}}%
\pgfpathlineto{\pgfqpoint{1.223037in}{0.894639in}}%
\pgfpathlineto{\pgfqpoint{1.224965in}{0.893255in}}%
\pgfpathlineto{\pgfqpoint{1.230681in}{0.889082in}}%
\pgfpathlineto{\pgfqpoint{1.234790in}{0.886058in}}%
\pgfpathlineto{\pgfqpoint{1.236321in}{0.884911in}}%
\pgfpathlineto{\pgfqpoint{1.247261in}{0.876478in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{1.251906in}{0.872771in}}%
\pgfpathlineto{\pgfqpoint{1.254350in}{0.870783in}}%
\pgfpathlineto{\pgfqpoint{1.256200in}{0.869240in}}%
\pgfpathlineto{\pgfqpoint{1.265345in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{1.266625in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{1.268703in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{1.271844in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{1.381760in}{0.770428in}}%
\pgfpathlineto{\pgfqpoint{1.383958in}{0.768594in}}%
\pgfpathlineto{\pgfqpoint{1.385757in}{0.767080in}}%
\pgfpathlineto{\pgfqpoint{1.388399in}{0.764857in}}%
\pgfpathlineto{\pgfqpoint{1.391455in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{1.392723in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{1.496707in}{0.675019in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{0.673658in}}%
\pgfpathlineto{\pgfqpoint{1.508905in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{1.510035in}{0.665113in}}%
\pgfpathlineto{\pgfqpoint{1.512989in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{1.514130in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{1.523930in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{1.527640in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{1.533706in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{1.534838in}{0.647570in}}%
\pgfpathlineto{\pgfqpoint{1.541980in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{1.543130in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{1.545357in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{1.546875in}{0.639390in}}%
\pgfpathlineto{\pgfqpoint{1.548762in}{0.638105in}}%
\pgfpathlineto{\pgfqpoint{1.558448in}{0.631583in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{0.629428in}}%
\pgfpathlineto{\pgfqpoint{1.565203in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{1.568126in}{0.625024in}}%
\pgfpathlineto{\pgfqpoint{1.571715in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.581095in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{1.582228in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.586432in}{0.612544in}}%
\pgfpathlineto{\pgfqpoint{1.605107in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{1.606221in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{1.658302in}{0.562011in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{0.560938in}}%
\pgfpathlineto{\pgfqpoint{1.665061in}{0.557078in}}%
\pgfpathlineto{\pgfqpoint{1.666503in}{0.556046in}}%
\pgfpathlineto{\pgfqpoint{1.668363in}{0.554676in}}%
\pgfpathlineto{\pgfqpoint{1.670905in}{0.552810in}}%
\pgfpathlineto{\pgfqpoint{1.680211in}{0.545961in}}%
\pgfpathlineto{\pgfqpoint{1.682863in}{0.544002in}}%
\pgfpathlineto{\pgfqpoint{1.684102in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{1.687853in}{0.540320in}}%
\pgfpathlineto{\pgfqpoint{1.690005in}{0.538702in}}%
\pgfpathlineto{\pgfqpoint{1.692641in}{0.536752in}}%
\pgfpathlineto{\pgfqpoint{1.694178in}{0.535628in}}%
\pgfpathlineto{\pgfqpoint{1.696058in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{1.710293in}{0.523554in}}%
\pgfpathlineto{\pgfqpoint{1.711910in}{0.522313in}}%
\pgfpathlineto{\pgfqpoint{1.733770in}{0.505814in}}%
\pgfpathlineto{\pgfqpoint{1.735293in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{1.740246in}{0.500981in}}%
\pgfpathlineto{\pgfqpoint{1.748423in}{0.494860in}}%
\pgfpathlineto{\pgfqpoint{1.750401in}{0.493372in}}%
\pgfpathlineto{\pgfqpoint{1.753581in}{0.491017in}}%
\pgfpathlineto{\pgfqpoint{1.758350in}{0.487487in}}%
\pgfpathlineto{\pgfqpoint{1.760978in}{0.485509in}}%
\pgfpathlineto{\pgfqpoint{1.782578in}{0.469632in}}%
\pgfpathlineto{\pgfqpoint{1.785974in}{0.467206in}}%
\pgfpathlineto{\pgfqpoint{1.787182in}{0.466332in}}%
\pgfpathlineto{\pgfqpoint{1.792720in}{0.462369in}}%
\pgfpathlineto{\pgfqpoint{1.794226in}{0.461325in}}%
\pgfpathlineto{\pgfqpoint{1.807484in}{0.452230in}}%
\pgfpathlineto{\pgfqpoint{1.808744in}{0.451391in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{0.448283in}}%
\pgfpathlineto{\pgfqpoint{1.814623in}{0.447581in}}%
\pgfpathlineto{\pgfqpoint{1.817428in}{0.445804in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.445060in}}%
\pgfpathlineto{\pgfqpoint{1.821092in}{0.443484in}}%
\pgfpathlineto{\pgfqpoint{1.823699in}{0.441863in}}%
\pgfpathlineto{\pgfqpoint{1.828107in}{0.439163in}}%
\pgfpathlineto{\pgfqpoint{1.829236in}{0.438494in}}%
\pgfpathlineto{\pgfqpoint{1.832395in}{0.436917in}}%
\pgfpathlineto{\pgfqpoint{1.834629in}{0.435798in}}%
\pgfpathlineto{\pgfqpoint{1.837826in}{0.434228in}}%
\pgfpathlineto{\pgfqpoint{1.839013in}{0.433665in}}%
\pgfpathlineto{\pgfqpoint{1.840465in}{0.432949in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{0.431624in}}%
\pgfpathlineto{\pgfqpoint{1.846496in}{0.430086in}}%
\pgfpathlineto{\pgfqpoint{1.925642in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{1.935311in}{0.393742in}}%
\pgfpathlineto{\pgfqpoint{1.938734in}{0.392447in}}%
\pgfpathlineto{\pgfqpoint{1.952260in}{0.387508in}}%
\pgfpathlineto{\pgfqpoint{1.953484in}{0.387071in}}%
\pgfpathlineto{\pgfqpoint{1.958434in}{0.385253in}}%
\pgfpathlineto{\pgfqpoint{1.965282in}{0.382755in}}%
\pgfpathlineto{\pgfqpoint{1.966478in}{0.382317in}}%
\pgfpathlineto{\pgfqpoint{1.971017in}{0.380679in}}%
\pgfpathlineto{\pgfqpoint{1.972132in}{0.380284in}}%
\pgfpathlineto{\pgfqpoint{1.976413in}{0.378700in}}%
\pgfpathlineto{\pgfqpoint{1.978557in}{0.377921in}}%
\pgfpathlineto{\pgfqpoint{1.983561in}{0.376098in}}%
\pgfpathlineto{\pgfqpoint{1.985880in}{0.375252in}}%
\pgfpathlineto{\pgfqpoint{1.992314in}{0.372920in}}%
\pgfpathlineto{\pgfqpoint{1.995838in}{0.371652in}}%
\pgfpathlineto{\pgfqpoint{1.999814in}{0.370191in}}%
\pgfpathlineto{\pgfqpoint{2.001946in}{0.369403in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.004911in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.807670in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{0.845821in}{1.493709in}}%
\pgfpathlineto{\pgfqpoint{0.853693in}{1.491209in}}%
\pgfpathlineto{\pgfqpoint{0.857959in}{1.489530in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{1.487495in}}%
\pgfpathlineto{\pgfqpoint{0.863983in}{1.486722in}}%
\pgfpathlineto{\pgfqpoint{0.867179in}{1.485021in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{0.888877in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{0.894786in}{1.461461in}}%
\pgfpathlineto{\pgfqpoint{0.896887in}{1.458913in}}%
\pgfpathlineto{\pgfqpoint{0.905304in}{1.447338in}}%
\pgfpathlineto{\pgfqpoint{0.906632in}{1.445306in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{0.913826in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{0.915262in}{1.430758in}}%
\pgfpathlineto{\pgfqpoint{0.916679in}{1.428270in}}%
\pgfpathlineto{\pgfqpoint{0.917678in}{1.426609in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{1.350791in}}%
\pgfpathlineto{\pgfqpoint{0.954331in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{0.956426in}{1.342710in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.339117in}}%
\pgfpathlineto{\pgfqpoint{0.958924in}{1.336957in}}%
\pgfpathlineto{\pgfqpoint{0.966473in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{0.967212in}{1.317358in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{0.969489in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{0.970885in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{0.973565in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{0.974930in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{0.975689in}{1.296341in}}%
\pgfpathlineto{\pgfqpoint{0.979023in}{1.287707in}}%
\pgfpathlineto{\pgfqpoint{0.979720in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{0.981026in}{1.282577in}}%
\pgfpathlineto{\pgfqpoint{0.982806in}{1.277989in}}%
\pgfpathlineto{\pgfqpoint{0.988183in}{1.263716in}}%
\pgfpathlineto{\pgfqpoint{0.989240in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{1.134473in}}%
\pgfpathlineto{\pgfqpoint{1.039005in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{1.104309in}}%
\pgfpathlineto{\pgfqpoint{1.055685in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.056353in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{1.087100in}}%
\pgfpathlineto{\pgfqpoint{1.059481in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{1.060640in}{1.082187in}}%
\pgfpathlineto{\pgfqpoint{1.061349in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{1.062801in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{1.071066in}{1.056550in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{1.051574in}}%
\pgfpathlineto{\pgfqpoint{1.073639in}{1.050090in}}%
\pgfpathlineto{\pgfqpoint{1.074939in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{1.077325in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{1.079291in}{1.035769in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{1.081382in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{1.082515in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{1.083130in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{1.084736in}{1.022108in}}%
\pgfpathlineto{\pgfqpoint{1.085598in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{1.086900in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.087856in}{1.014451in}}%
\pgfpathlineto{\pgfqpoint{1.097419in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{1.115695in}{0.974038in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{1.133731in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{1.135745in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{1.140687in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{1.142576in}{0.947665in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.946257in}}%
\pgfpathlineto{\pgfqpoint{1.153314in}{0.938261in}}%
\pgfpathlineto{\pgfqpoint{1.154605in}{0.937112in}}%
\pgfpathlineto{\pgfqpoint{1.165171in}{0.928249in}}%
\pgfpathlineto{\pgfqpoint{1.166389in}{0.927231in}}%
\pgfpathlineto{\pgfqpoint{1.170015in}{0.924240in}}%
\pgfpathlineto{\pgfqpoint{1.173838in}{0.921038in}}%
\pgfpathlineto{\pgfqpoint{1.175909in}{0.919306in}}%
\pgfpathlineto{\pgfqpoint{1.177101in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{1.178608in}{0.917070in}}%
\pgfpathlineto{\pgfqpoint{1.179773in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{1.200638in}{0.898294in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.896494in}}%
\pgfpathlineto{\pgfqpoint{1.204917in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{1.207142in}{0.892700in}}%
\pgfpathlineto{\pgfqpoint{1.208666in}{0.891373in}}%
\pgfpathlineto{\pgfqpoint{1.212545in}{0.888002in}}%
\pgfpathlineto{\pgfqpoint{1.213707in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{1.215241in}{0.885606in}}%
\pgfpathlineto{\pgfqpoint{1.216396in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{1.235048in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{1.307677in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{1.308941in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{1.311852in}{0.794114in}}%
\pgfpathlineto{\pgfqpoint{1.318437in}{0.787465in}}%
\pgfpathlineto{\pgfqpoint{1.319934in}{0.785979in}}%
\pgfpathlineto{\pgfqpoint{1.321323in}{0.784585in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{1.326468in}{0.779470in}}%
\pgfpathlineto{\pgfqpoint{1.327855in}{0.778080in}}%
\pgfpathlineto{\pgfqpoint{1.329268in}{0.776658in}}%
\pgfpathlineto{\pgfqpoint{1.330917in}{0.775040in}}%
\pgfpathlineto{\pgfqpoint{1.335775in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{1.337683in}{0.768214in}}%
\pgfpathlineto{\pgfqpoint{1.339215in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{1.342191in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.344868in}{0.760889in}}%
\pgfpathlineto{\pgfqpoint{1.354386in}{0.751132in}}%
\pgfpathlineto{\pgfqpoint{1.355730in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{1.357398in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{1.359081in}{0.746356in}}%
\pgfpathlineto{\pgfqpoint{1.366078in}{0.739125in}}%
\pgfpathlineto{\pgfqpoint{1.367317in}{0.737855in}}%
\pgfpathlineto{\pgfqpoint{1.379450in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{1.380858in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{1.387643in}{0.717099in}}%
\pgfpathlineto{\pgfqpoint{1.389228in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{1.390437in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{1.392874in}{0.712087in}}%
\pgfpathlineto{\pgfqpoint{1.396676in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{1.398236in}{0.706921in}}%
\pgfpathlineto{\pgfqpoint{1.399712in}{0.705516in}}%
\pgfpathlineto{\pgfqpoint{1.401735in}{0.703590in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{0.702161in}}%
\pgfpathlineto{\pgfqpoint{1.409931in}{0.695956in}}%
\pgfpathlineto{\pgfqpoint{1.411443in}{0.694548in}}%
\pgfpathlineto{\pgfqpoint{1.415644in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{1.418411in}{0.688148in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{0.686833in}}%
\pgfpathlineto{\pgfqpoint{1.422115in}{0.684889in}}%
\pgfpathlineto{\pgfqpoint{1.423607in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{1.425531in}{0.681880in}}%
\pgfpathlineto{\pgfqpoint{1.431209in}{0.676974in}}%
\pgfpathlineto{\pgfqpoint{1.432773in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{1.434593in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.437381in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{1.439041in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{1.442179in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{0.666518in}}%
\pgfpathlineto{\pgfqpoint{1.446094in}{0.664542in}}%
\pgfpathlineto{\pgfqpoint{1.447237in}{0.663594in}}%
\pgfpathlineto{\pgfqpoint{1.449220in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{1.450431in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{1.452424in}{0.659365in}}%
\pgfpathlineto{\pgfqpoint{1.453663in}{0.658380in}}%
\pgfpathlineto{\pgfqpoint{1.456385in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{1.458031in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{1.471487in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{0.643467in}}%
\pgfpathlineto{\pgfqpoint{1.481240in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{1.486561in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{1.488230in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.627429in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{1.497258in}{0.624159in}}%
\pgfpathlineto{\pgfqpoint{1.499729in}{0.622211in}}%
\pgfpathlineto{\pgfqpoint{1.502394in}{0.620115in}}%
\pgfpathlineto{\pgfqpoint{1.503846in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{1.506354in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{0.593284in}}%
\pgfpathlineto{\pgfqpoint{1.538198in}{0.591767in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{0.590411in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{1.543053in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.544634in}{0.586574in}}%
\pgfpathlineto{\pgfqpoint{1.548142in}{0.583730in}}%
\pgfpathlineto{\pgfqpoint{1.551034in}{0.581409in}}%
\pgfpathlineto{\pgfqpoint{1.552444in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{1.554538in}{0.578577in}}%
\pgfpathlineto{\pgfqpoint{1.557016in}{0.576562in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{0.575047in}}%
\pgfpathlineto{\pgfqpoint{1.560608in}{0.573647in}}%
\pgfpathlineto{\pgfqpoint{1.563948in}{0.570926in}}%
\pgfpathlineto{\pgfqpoint{1.565243in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{1.567248in}{0.568263in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{1.570066in}{0.565946in}}%
\pgfpathlineto{\pgfqpoint{1.571405in}{0.564842in}}%
\pgfpathlineto{\pgfqpoint{1.573277in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{1.575038in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{1.579104in}{0.558490in}}%
\pgfpathlineto{\pgfqpoint{1.581565in}{0.556465in}}%
\pgfpathlineto{\pgfqpoint{1.585735in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.588323in}{0.550868in}}%
\pgfpathlineto{\pgfqpoint{1.594828in}{0.545497in}}%
\pgfpathlineto{\pgfqpoint{1.597516in}{0.543264in}}%
\pgfpathlineto{\pgfqpoint{1.600849in}{0.540477in}}%
\pgfpathlineto{\pgfqpoint{1.720179in}{0.442443in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{0.441108in}}%
\pgfpathlineto{\pgfqpoint{1.723440in}{0.440176in}}%
\pgfpathlineto{\pgfqpoint{1.786294in}{0.409204in}}%
\pgfpathlineto{\pgfqpoint{1.791271in}{0.407092in}}%
\pgfpathlineto{\pgfqpoint{1.792495in}{0.406574in}}%
\pgfpathlineto{\pgfqpoint{1.796221in}{0.405006in}}%
\pgfpathlineto{\pgfqpoint{1.842172in}{0.386365in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{0.384520in}}%
\pgfpathlineto{\pgfqpoint{1.848568in}{0.383843in}}%
\pgfpathlineto{\pgfqpoint{1.853477in}{0.381907in}}%
\pgfpathlineto{\pgfqpoint{1.854603in}{0.381462in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{0.378336in}}%
\pgfpathlineto{\pgfqpoint{1.866262in}{0.376850in}}%
\pgfpathlineto{\pgfqpoint{1.870455in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{1.883699in}{0.369886in}}%
\pgfpathlineto{\pgfqpoint{1.887599in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{1.887599in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{1.025400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.025400in}}{\pgfqpoint{2.133581in}{1.042067in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{1.042067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.025400in}}{\pgfqpoint{1.484203in}{1.025400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/lifetime_cov030.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.222509in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.591882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391785in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837650in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.837650in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283516in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283516in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729382in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729382in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175248in}{0.311728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175248in,y=0.214506in,,top]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.283516in,y=0.097222in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Time (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.368326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.344213in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.594717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.570605in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{0.821109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=0.796997in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.047501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=1.023388in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.273892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.200039in,y=1.249780in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391785in}{1.500284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.152778in,y=1.476171in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.097222in,y=0.934305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Effective capacity(\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503251in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.503251in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614718in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.614718in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726184in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.726184in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837650in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.837650in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949117in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.949117in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060583in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172050in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283516in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.283516in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394983in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.394983in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506449in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.506449in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617916in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729382in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.729382in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840848in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.840848in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952315in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{1.952315in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063781in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.063781in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.053026in}}%
\pgfpathlineto{\pgfqpoint{0.392453in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{0.394769in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{0.395320in}{1.021513in}}%
\pgfpathlineto{\pgfqpoint{0.396762in}{1.007721in}}%
\pgfpathlineto{\pgfqpoint{0.399693in}{0.979697in}}%
\pgfpathlineto{\pgfqpoint{0.401159in}{0.964039in}}%
\pgfpathlineto{\pgfqpoint{0.402207in}{0.953218in}}%
\pgfpathlineto{\pgfqpoint{0.403700in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{0.404187in}{0.931628in}}%
\pgfpathlineto{\pgfqpoint{0.407865in}{0.889742in}}%
\pgfpathlineto{\pgfqpoint{0.408758in}{0.879595in}}%
\pgfpathlineto{\pgfqpoint{0.415154in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{0.418279in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{0.423635in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{0.428556in}{0.579886in}}%
\pgfpathlineto{\pgfqpoint{0.430591in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{0.432152in}{0.512489in}}%
\pgfpathlineto{\pgfqpoint{0.439154in}{0.368334in}}%
\pgfpathlineto{\pgfqpoint{0.439154in}{0.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.503888in}{1.499161in}}%
\pgfpathlineto{\pgfqpoint{0.515532in}{1.497045in}}%
\pgfpathlineto{\pgfqpoint{0.517113in}{1.496545in}}%
\pgfpathlineto{\pgfqpoint{0.524022in}{1.493479in}}%
\pgfpathlineto{\pgfqpoint{0.527873in}{1.490871in}}%
\pgfpathlineto{\pgfqpoint{0.530728in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{0.533110in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{0.539759in}{1.476630in}}%
\pgfpathlineto{\pgfqpoint{0.541047in}{1.474186in}}%
\pgfpathlineto{\pgfqpoint{0.542651in}{1.470817in}}%
\pgfpathlineto{\pgfqpoint{0.543635in}{1.468503in}}%
\pgfpathlineto{\pgfqpoint{0.545194in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{0.545886in}{1.462881in}}%
\pgfpathlineto{\pgfqpoint{0.551417in}{1.446308in}}%
\pgfpathlineto{\pgfqpoint{0.552042in}{1.444002in}}%
\pgfpathlineto{\pgfqpoint{0.553713in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{0.557994in}{1.416522in}}%
\pgfpathlineto{\pgfqpoint{0.559489in}{1.408309in}}%
\pgfpathlineto{\pgfqpoint{0.560522in}{1.402290in}}%
\pgfpathlineto{\pgfqpoint{0.562502in}{1.388575in}}%
\pgfpathlineto{\pgfqpoint{0.563061in}{1.384698in}}%
\pgfpathlineto{\pgfqpoint{0.564905in}{1.370034in}}%
\pgfpathlineto{\pgfqpoint{0.565350in}{1.366285in}}%
\pgfpathlineto{\pgfqpoint{0.566498in}{1.356492in}}%
\pgfpathlineto{\pgfqpoint{0.567121in}{1.351103in}}%
\pgfpathlineto{\pgfqpoint{0.571896in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{0.576244in}{1.244844in}}%
\pgfpathlineto{\pgfqpoint{0.584632in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{0.586017in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.590600in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{0.591269in}{0.916255in}}%
\pgfpathlineto{\pgfqpoint{0.593238in}{0.851968in}}%
\pgfpathlineto{\pgfqpoint{0.594607in}{0.804270in}}%
\pgfpathlineto{\pgfqpoint{0.594846in}{0.795695in}}%
\pgfpathlineto{\pgfqpoint{0.596259in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{0.600101in}{0.589342in}}%
\pgfpathlineto{\pgfqpoint{0.602181in}{0.497220in}}%
\pgfpathlineto{\pgfqpoint{0.602997in}{0.459895in}}%
\pgfpathlineto{\pgfqpoint{0.604787in}{0.376547in}}%
\pgfpathlineto{\pgfqpoint{0.604962in}{0.368334in}}%
\pgfpathlineto{\pgfqpoint{0.604962in}{0.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.492516in}}%
\pgfpathlineto{\pgfqpoint{0.408460in}{1.490981in}}%
\pgfpathlineto{\pgfqpoint{0.439343in}{1.487331in}}%
\pgfpathlineto{\pgfqpoint{0.444477in}{1.486597in}}%
\pgfpathlineto{\pgfqpoint{0.455790in}{1.484857in}}%
\pgfpathlineto{\pgfqpoint{0.457591in}{1.484561in}}%
\pgfpathlineto{\pgfqpoint{0.467425in}{1.482827in}}%
\pgfpathlineto{\pgfqpoint{0.512005in}{1.472658in}}%
\pgfpathlineto{\pgfqpoint{0.585497in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{0.587688in}{1.444484in}}%
\pgfpathlineto{\pgfqpoint{0.592524in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{0.609613in}{1.433621in}}%
\pgfpathlineto{\pgfqpoint{0.615153in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{0.628165in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{0.629387in}{1.422687in}}%
\pgfpathlineto{\pgfqpoint{0.635375in}{1.419308in}}%
\pgfpathlineto{\pgfqpoint{0.638773in}{1.417447in}}%
\pgfpathlineto{\pgfqpoint{0.641542in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{0.642711in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{0.646278in}{1.413266in}}%
\pgfpathlineto{\pgfqpoint{0.647576in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{0.649928in}{1.411205in}}%
\pgfpathlineto{\pgfqpoint{0.657090in}{1.407116in}}%
\pgfpathlineto{\pgfqpoint{0.668713in}{1.400182in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.397671in}}%
\pgfpathlineto{\pgfqpoint{0.674660in}{1.396469in}}%
\pgfpathlineto{\pgfqpoint{0.677091in}{1.394888in}}%
\pgfpathlineto{\pgfqpoint{0.678754in}{1.393801in}}%
\pgfpathlineto{\pgfqpoint{0.681895in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{0.689808in}{1.386338in}}%
\pgfpathlineto{\pgfqpoint{0.692878in}{1.384200in}}%
\pgfpathlineto{\pgfqpoint{0.699242in}{1.379595in}}%
\pgfpathlineto{\pgfqpoint{0.700431in}{1.378715in}}%
\pgfpathlineto{\pgfqpoint{0.705377in}{1.375000in}}%
\pgfpathlineto{\pgfqpoint{0.707061in}{1.373742in}}%
\pgfpathlineto{\pgfqpoint{0.708714in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{0.713512in}{1.368756in}}%
\pgfpathlineto{\pgfqpoint{0.714627in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{0.717249in}{1.365768in}}%
\pgfpathlineto{\pgfqpoint{0.718835in}{1.364471in}}%
\pgfpathlineto{\pgfqpoint{0.723826in}{1.360295in}}%
\pgfpathlineto{\pgfqpoint{0.724959in}{1.359339in}}%
\pgfpathlineto{\pgfqpoint{0.727381in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{0.730840in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{1.352887in}}%
\pgfpathlineto{\pgfqpoint{0.734024in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{0.736332in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{0.737617in}{1.348243in}}%
\pgfpathlineto{\pgfqpoint{0.741617in}{1.344631in}}%
\pgfpathlineto{\pgfqpoint{0.743205in}{1.343163in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{0.746315in}{1.340279in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.749539in}{1.337249in}}%
\pgfpathlineto{\pgfqpoint{0.782442in}{1.303450in}}%
\pgfpathlineto{\pgfqpoint{0.784638in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{0.786116in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{0.787287in}{1.298005in}}%
\pgfpathlineto{\pgfqpoint{0.788642in}{1.296494in}}%
\pgfpathlineto{\pgfqpoint{0.789881in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{0.794014in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{0.795908in}{1.288219in}}%
\pgfpathlineto{\pgfqpoint{0.797244in}{1.286700in}}%
\pgfpathlineto{\pgfqpoint{0.798484in}{1.285299in}}%
\pgfpathlineto{\pgfqpoint{0.810321in}{1.270863in}}%
\pgfpathlineto{\pgfqpoint{0.811675in}{1.269110in}}%
\pgfpathlineto{\pgfqpoint{0.812838in}{1.267620in}}%
\pgfpathlineto{\pgfqpoint{0.813938in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{0.819159in}{1.259256in}}%
\pgfpathlineto{\pgfqpoint{0.820399in}{1.257568in}}%
\pgfpathlineto{\pgfqpoint{0.822980in}{1.254048in}}%
\pgfpathlineto{\pgfqpoint{0.824294in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{0.826768in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{0.828167in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{0.829412in}{1.245132in}}%
\pgfpathlineto{\pgfqpoint{0.832496in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{0.833912in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{0.835031in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{0.836423in}{1.235109in}}%
\pgfpathlineto{\pgfqpoint{0.838854in}{1.231573in}}%
\pgfpathlineto{\pgfqpoint{0.848946in}{1.216675in}}%
\pgfpathlineto{\pgfqpoint{0.850286in}{1.214661in}}%
\pgfpathlineto{\pgfqpoint{0.854521in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{0.855871in}{1.206616in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{1.201160in}}%
\pgfpathlineto{\pgfqpoint{0.863347in}{1.196398in}}%
\pgfpathlineto{\pgfqpoint{0.865861in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{0.866988in}{1.191479in}}%
\pgfpathlineto{\pgfqpoint{0.868510in}{1.189441in}}%
\pgfpathlineto{\pgfqpoint{0.870248in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{0.873089in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{0.874873in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{0.877000in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{0.880946in}{1.173135in}}%
\pgfpathlineto{\pgfqpoint{0.882237in}{1.171465in}}%
\pgfpathlineto{\pgfqpoint{0.885670in}{1.167061in}}%
\pgfpathlineto{\pgfqpoint{0.888729in}{1.163139in}}%
\pgfpathlineto{\pgfqpoint{0.889887in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{0.895037in}{1.155058in}}%
\pgfpathlineto{\pgfqpoint{0.898522in}{1.150605in}}%
\pgfpathlineto{\pgfqpoint{0.901008in}{1.147374in}}%
\pgfpathlineto{\pgfqpoint{0.904066in}{1.143439in}}%
\pgfpathlineto{\pgfqpoint{0.905741in}{1.141265in}}%
\pgfpathlineto{\pgfqpoint{0.906994in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{0.910270in}{1.135405in}}%
\pgfpathlineto{\pgfqpoint{0.911598in}{1.133645in}}%
\pgfpathlineto{\pgfqpoint{0.914993in}{1.129203in}}%
\pgfpathlineto{\pgfqpoint{0.916551in}{1.127134in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{0.919840in}{1.122800in}}%
\pgfpathlineto{\pgfqpoint{0.921104in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{0.927022in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{0.930110in}{1.108882in}}%
\pgfpathlineto{\pgfqpoint{0.931283in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{0.951032in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{1.077257in}}%
\pgfpathlineto{\pgfqpoint{0.956634in}{1.070699in}}%
\pgfpathlineto{\pgfqpoint{0.957866in}{1.068869in}}%
\pgfpathlineto{\pgfqpoint{0.958872in}{1.067388in}}%
\pgfpathlineto{\pgfqpoint{0.969544in}{1.051195in}}%
\pgfpathlineto{\pgfqpoint{0.970440in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{0.977289in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{0.978945in}{1.036495in}}%
\pgfpathlineto{\pgfqpoint{0.982852in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{0.984362in}{1.027977in}}%
\pgfpathlineto{\pgfqpoint{0.985256in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{0.998249in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{0.999564in}{1.005068in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{1.002834in}{1.000644in}}%
\pgfpathlineto{\pgfqpoint{1.019484in}{0.986030in}}%
\pgfpathlineto{\pgfqpoint{1.021858in}{0.984220in}}%
\pgfpathlineto{\pgfqpoint{1.022997in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{1.026118in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{1.032934in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{1.064079in}{0.955960in}}%
\pgfpathlineto{\pgfqpoint{1.068701in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{1.070568in}{0.952113in}}%
\pgfpathlineto{\pgfqpoint{1.221794in}{0.864547in}}%
\pgfpathlineto{\pgfqpoint{1.223102in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{1.225630in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{1.234479in}{0.856808in}}%
\pgfpathlineto{\pgfqpoint{1.237042in}{0.855257in}}%
\pgfpathlineto{\pgfqpoint{1.263781in}{0.838483in}}%
\pgfpathlineto{\pgfqpoint{1.266642in}{0.836654in}}%
\pgfpathlineto{\pgfqpoint{1.267905in}{0.835830in}}%
\pgfpathlineto{\pgfqpoint{1.270351in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{1.271514in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{1.288855in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{1.291250in}{0.820912in}}%
\pgfpathlineto{\pgfqpoint{1.294183in}{0.819017in}}%
\pgfpathlineto{\pgfqpoint{1.295301in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{1.297599in}{0.816823in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{1.310250in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{1.317434in}{0.803915in}}%
\pgfpathlineto{\pgfqpoint{1.318617in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{1.320662in}{0.801782in}}%
\pgfpathlineto{\pgfqpoint{1.325409in}{0.798714in}}%
\pgfpathlineto{\pgfqpoint{1.327864in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{1.330539in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{1.331889in}{0.794512in}}%
\pgfpathlineto{\pgfqpoint{1.334581in}{0.792780in}}%
\pgfpathlineto{\pgfqpoint{1.337609in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{1.339671in}{0.789502in}}%
\pgfpathlineto{\pgfqpoint{1.342123in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{1.345396in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.347371in}{0.784502in}}%
\pgfpathlineto{\pgfqpoint{1.349317in}{0.783162in}}%
\pgfpathlineto{\pgfqpoint{1.351227in}{0.781856in}}%
\pgfpathlineto{\pgfqpoint{1.353389in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{1.354697in}{0.779442in}}%
\pgfpathlineto{\pgfqpoint{1.357058in}{0.777820in}}%
\pgfpathlineto{\pgfqpoint{1.359110in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.361483in}{0.774734in}}%
\pgfpathlineto{\pgfqpoint{1.362917in}{0.773727in}}%
\pgfpathlineto{\pgfqpoint{1.367251in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{1.369257in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{1.376027in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{0.763482in}}%
\pgfpathlineto{\pgfqpoint{1.382079in}{0.760161in}}%
\pgfpathlineto{\pgfqpoint{1.408759in}{0.740900in}}%
\pgfpathlineto{\pgfqpoint{1.411716in}{0.738756in}}%
\pgfpathlineto{\pgfqpoint{1.417615in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{1.419591in}{0.733037in}}%
\pgfpathlineto{\pgfqpoint{1.420755in}{0.732183in}}%
\pgfpathlineto{\pgfqpoint{1.433867in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{1.436038in}{0.721118in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{0.719056in}}%
\pgfpathlineto{\pgfqpoint{1.440653in}{0.717811in}}%
\pgfpathlineto{\pgfqpoint{1.442827in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{1.454901in}{0.707758in}}%
\pgfpathlineto{\pgfqpoint{1.456174in}{0.706890in}}%
\pgfpathlineto{\pgfqpoint{1.470223in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{1.479204in}{0.691077in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{0.690279in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{1.485469in}{0.686978in}}%
\pgfpathlineto{\pgfqpoint{1.488862in}{0.684742in}}%
\pgfpathlineto{\pgfqpoint{1.503749in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{1.505830in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.673248in}}%
\pgfpathlineto{\pgfqpoint{1.508514in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{1.511515in}{0.670423in}}%
\pgfpathlineto{\pgfqpoint{1.516714in}{0.667234in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{0.665486in}}%
\pgfpathlineto{\pgfqpoint{1.538347in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{1.539550in}{0.653602in}}%
\pgfpathlineto{\pgfqpoint{1.542773in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.544202in}{0.650930in}}%
\pgfpathlineto{\pgfqpoint{1.550183in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{1.551675in}{0.646681in}}%
\pgfpathlineto{\pgfqpoint{1.554419in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{1.556171in}{0.644147in}}%
\pgfpathlineto{\pgfqpoint{1.559601in}{0.642208in}}%
\pgfpathlineto{\pgfqpoint{1.586107in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{1.590044in}{0.624975in}}%
\pgfpathlineto{\pgfqpoint{1.592769in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{1.596204in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{1.597670in}{0.620655in}}%
\pgfpathlineto{\pgfqpoint{1.602956in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{1.616818in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{1.618503in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{1.624960in}{0.604971in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{1.634558in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{1.636359in}{0.598281in}}%
\pgfpathlineto{\pgfqpoint{1.639056in}{0.596683in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{1.662364in}{0.582768in}}%
\pgfpathlineto{\pgfqpoint{1.663554in}{0.582039in}}%
\pgfpathlineto{\pgfqpoint{1.668018in}{0.579335in}}%
\pgfpathlineto{\pgfqpoint{1.669876in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{1.672330in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{0.575842in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{0.571671in}}%
\pgfpathlineto{\pgfqpoint{1.681802in}{0.570881in}}%
\pgfpathlineto{\pgfqpoint{1.685086in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{1.686301in}{0.568191in}}%
\pgfpathlineto{\pgfqpoint{1.692953in}{0.564192in}}%
\pgfpathlineto{\pgfqpoint{1.695597in}{0.562606in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{0.560450in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{1.704018in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{1.743333in}{0.533362in}}%
\pgfpathlineto{\pgfqpoint{1.745872in}{0.531775in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{0.530978in}}%
\pgfpathlineto{\pgfqpoint{1.755721in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{1.759597in}{0.523180in}}%
\pgfpathlineto{\pgfqpoint{1.762502in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{1.764756in}{0.519925in}}%
\pgfpathlineto{\pgfqpoint{1.767116in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{1.772810in}{0.514881in}}%
\pgfpathlineto{\pgfqpoint{1.775478in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{1.788355in}{0.504991in}}%
\pgfpathlineto{\pgfqpoint{1.789534in}{0.504249in}}%
\pgfpathlineto{\pgfqpoint{1.791766in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{1.798037in}{0.498946in}}%
\pgfpathlineto{\pgfqpoint{1.800530in}{0.497401in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{0.483982in}}%
\pgfpathlineto{\pgfqpoint{1.825359in}{0.482168in}}%
\pgfpathlineto{\pgfqpoint{1.839247in}{0.473727in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{1.854460in}{0.464693in}}%
\pgfpathlineto{\pgfqpoint{1.856798in}{0.463307in}}%
\pgfpathlineto{\pgfqpoint{1.858108in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{1.860184in}{0.461349in}}%
\pgfpathlineto{\pgfqpoint{1.862751in}{0.459866in}}%
\pgfpathlineto{\pgfqpoint{1.865616in}{0.458251in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.456950in}}%
\pgfpathlineto{\pgfqpoint{1.872036in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{1.876573in}{0.452153in}}%
\pgfpathlineto{\pgfqpoint{1.878871in}{0.450918in}}%
\pgfpathlineto{\pgfqpoint{1.881978in}{0.449254in}}%
\pgfpathlineto{\pgfqpoint{1.883255in}{0.448561in}}%
\pgfpathlineto{\pgfqpoint{1.886788in}{0.446708in}}%
\pgfpathlineto{\pgfqpoint{1.888437in}{0.445857in}}%
\pgfpathlineto{\pgfqpoint{1.897515in}{0.441216in}}%
\pgfpathlineto{\pgfqpoint{1.898799in}{0.440571in}}%
\pgfpathlineto{\pgfqpoint{1.901605in}{0.439198in}}%
\pgfpathlineto{\pgfqpoint{1.902888in}{0.438556in}}%
\pgfpathlineto{\pgfqpoint{1.910969in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{1.912102in}{0.434176in}}%
\pgfpathlineto{\pgfqpoint{1.916786in}{0.432033in}}%
\pgfpathlineto{\pgfqpoint{1.918955in}{0.431091in}}%
\pgfpathlineto{\pgfqpoint{1.922080in}{0.429918in}}%
\pgfpathlineto{\pgfqpoint{1.926727in}{0.428182in}}%
\pgfpathlineto{\pgfqpoint{1.927941in}{0.427730in}}%
\pgfpathlineto{\pgfqpoint{1.932908in}{0.425894in}}%
\pgfpathlineto{\pgfqpoint{1.940941in}{0.422999in}}%
\pgfpathlineto{\pgfqpoint{1.942441in}{0.422469in}}%
\pgfpathlineto{\pgfqpoint{1.949238in}{0.420045in}}%
\pgfpathlineto{\pgfqpoint{1.952144in}{0.419030in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{0.417310in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{0.416538in}}%
\pgfpathlineto{\pgfqpoint{1.964654in}{0.414719in}}%
\pgfpathlineto{\pgfqpoint{1.966492in}{0.414086in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{0.412031in}}%
\pgfpathlineto{\pgfqpoint{1.974612in}{0.411384in}}%
\pgfpathlineto{\pgfqpoint{1.982555in}{0.408784in}}%
\pgfpathlineto{\pgfqpoint{1.990055in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.994387in}{0.404957in}}%
\pgfpathlineto{\pgfqpoint{2.046991in}{0.388677in}}%
\pgfpathlineto{\pgfqpoint{2.052392in}{0.387031in}}%
\pgfpathlineto{\pgfqpoint{2.053771in}{0.386602in}}%
\pgfpathlineto{\pgfqpoint{2.060930in}{0.384437in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{0.383905in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{2.113599in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.391785in}{0.311728in}}{\pgfqpoint{1.783463in}{1.245154in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.500284in}}%
\pgfpathlineto{\pgfqpoint{0.654188in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{0.680744in}{1.497018in}}%
\pgfpathlineto{\pgfqpoint{0.689035in}{1.495829in}}%
\pgfpathlineto{\pgfqpoint{0.697085in}{1.494298in}}%
\pgfpathlineto{\pgfqpoint{0.699033in}{1.493867in}}%
\pgfpathlineto{\pgfqpoint{0.705166in}{1.492358in}}%
\pgfpathlineto{\pgfqpoint{0.706448in}{1.491997in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{1.490462in}}%
\pgfpathlineto{\pgfqpoint{0.715187in}{1.489209in}}%
\pgfpathlineto{\pgfqpoint{0.728038in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{0.731044in}{1.482083in}}%
\pgfpathlineto{\pgfqpoint{0.734045in}{1.480379in}}%
\pgfpathlineto{\pgfqpoint{0.735213in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{0.743044in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{0.744363in}{1.473545in}}%
\pgfpathlineto{\pgfqpoint{0.746266in}{1.472093in}}%
\pgfpathlineto{\pgfqpoint{0.747587in}{1.471062in}}%
\pgfpathlineto{\pgfqpoint{0.752918in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{0.754165in}{1.465447in}}%
\pgfpathlineto{\pgfqpoint{0.757332in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{0.758808in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{0.760634in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{0.764021in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{0.765308in}{1.454043in}}%
\pgfpathlineto{\pgfqpoint{0.766652in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{0.769638in}{1.448959in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{1.446760in}}%
\pgfpathlineto{\pgfqpoint{0.772839in}{1.444898in}}%
\pgfpathlineto{\pgfqpoint{0.775328in}{1.441596in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.439721in}}%
\pgfpathlineto{\pgfqpoint{0.782368in}{1.431517in}}%
\pgfpathlineto{\pgfqpoint{0.784556in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{0.791878in}{1.417585in}}%
\pgfpathlineto{\pgfqpoint{0.806817in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{0.808068in}{1.389912in}}%
\pgfpathlineto{\pgfqpoint{0.812540in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{0.817969in}{1.370704in}}%
\pgfpathlineto{\pgfqpoint{0.819115in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{0.821793in}{1.362994in}}%
\pgfpathlineto{\pgfqpoint{0.822822in}{1.360913in}}%
\pgfpathlineto{\pgfqpoint{0.824592in}{1.357420in}}%
\pgfpathlineto{\pgfqpoint{0.825761in}{1.355268in}}%
\pgfpathlineto{\pgfqpoint{0.850443in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{0.851642in}{1.304454in}}%
\pgfpathlineto{\pgfqpoint{0.852720in}{1.302198in}}%
\pgfpathlineto{\pgfqpoint{0.855240in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{0.859126in}{1.288409in}}%
\pgfpathlineto{\pgfqpoint{0.860571in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{0.866214in}{1.273093in}}%
\pgfpathlineto{\pgfqpoint{0.869275in}{1.266315in}}%
\pgfpathlineto{\pgfqpoint{0.873080in}{1.257736in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{1.251652in}}%
\pgfpathlineto{\pgfqpoint{0.923316in}{1.148604in}}%
\pgfpathlineto{\pgfqpoint{0.924199in}{1.146890in}}%
\pgfpathlineto{\pgfqpoint{0.926470in}{1.142585in}}%
\pgfpathlineto{\pgfqpoint{0.927894in}{1.139916in}}%
\pgfpathlineto{\pgfqpoint{0.934686in}{1.127123in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{0.936681in}{1.123333in}}%
\pgfpathlineto{\pgfqpoint{0.942846in}{1.111458in}}%
\pgfpathlineto{\pgfqpoint{0.943683in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{0.945032in}{1.107248in}}%
\pgfpathlineto{\pgfqpoint{0.947583in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{0.955837in}{1.085790in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.083329in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{1.081593in}}%
\pgfpathlineto{\pgfqpoint{0.959059in}{1.079273in}}%
\pgfpathlineto{\pgfqpoint{0.960402in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{0.961885in}{1.073542in}}%
\pgfpathlineto{\pgfqpoint{0.966872in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{0.969428in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{0.970307in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{0.971445in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{0.981944in}{1.031729in}}%
\pgfpathlineto{\pgfqpoint{0.983381in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{0.984733in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{0.986211in}{1.022913in}}%
\pgfpathlineto{\pgfqpoint{0.986914in}{1.021483in}}%
\pgfpathlineto{\pgfqpoint{0.991202in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{0.992344in}{1.010839in}}%
\pgfpathlineto{\pgfqpoint{0.993472in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{0.995847in}{1.004626in}}%
\pgfpathlineto{\pgfqpoint{0.997159in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{1.002239in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{1.021828in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{0.974594in}}%
\pgfpathlineto{\pgfqpoint{1.057678in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{1.060727in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{1.070088in}{0.938572in}}%
\pgfpathlineto{\pgfqpoint{1.071304in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{0.935944in}}%
\pgfpathlineto{\pgfqpoint{1.077373in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{1.080410in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.082014in}{0.930164in}}%
\pgfpathlineto{\pgfqpoint{1.084656in}{0.928337in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{1.089784in}{0.924830in}}%
\pgfpathlineto{\pgfqpoint{1.092913in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{0.918970in}}%
\pgfpathlineto{\pgfqpoint{1.100516in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{1.101934in}{0.916363in}}%
\pgfpathlineto{\pgfqpoint{1.104569in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{1.108505in}{0.911727in}}%
\pgfpathlineto{\pgfqpoint{1.130968in}{0.895781in}}%
\pgfpathlineto{\pgfqpoint{1.133826in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{1.135999in}{0.892167in}}%
\pgfpathlineto{\pgfqpoint{1.137566in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{1.143349in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{1.146492in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.148680in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{1.151974in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{1.153907in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{1.155276in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{1.163045in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{1.164861in}{0.870946in}}%
\pgfpathlineto{\pgfqpoint{1.166403in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.168424in}{0.868309in}}%
\pgfpathlineto{\pgfqpoint{1.170355in}{0.866853in}}%
\pgfpathlineto{\pgfqpoint{1.172760in}{0.865024in}}%
\pgfpathlineto{\pgfqpoint{1.193201in}{0.849561in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{0.848163in}}%
\pgfpathlineto{\pgfqpoint{1.197075in}{0.846596in}}%
\pgfpathlineto{\pgfqpoint{1.200336in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{1.201941in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{1.203926in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{1.205395in}{0.840183in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.837757in}}%
\pgfpathlineto{\pgfqpoint{1.213191in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{1.216094in}{0.831787in}}%
\pgfpathlineto{\pgfqpoint{1.217256in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{1.220113in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{0.827663in}}%
\pgfpathlineto{\pgfqpoint{1.230787in}{0.820016in}}%
\pgfpathlineto{\pgfqpoint{1.233556in}{0.817805in}}%
\pgfpathlineto{\pgfqpoint{1.236240in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{1.238797in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{1.302324in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.303948in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{1.324193in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{1.327305in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{1.330569in}{0.735619in}}%
\pgfpathlineto{\pgfqpoint{1.341565in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.376504in}{0.697965in}}%
\pgfpathlineto{\pgfqpoint{1.377653in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.695084in}}%
\pgfpathlineto{\pgfqpoint{1.381346in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.382698in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{1.393480in}{0.685059in}}%
\pgfpathlineto{\pgfqpoint{1.395446in}{0.683621in}}%
\pgfpathlineto{\pgfqpoint{1.397289in}{0.682274in}}%
\pgfpathlineto{\pgfqpoint{1.399747in}{0.680478in}}%
\pgfpathlineto{\pgfqpoint{1.632253in}{0.523998in}}%
\pgfpathlineto{\pgfqpoint{1.633982in}{0.522805in}}%
\pgfpathlineto{\pgfqpoint{1.637439in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{1.638862in}{0.519393in}}%
\pgfpathlineto{\pgfqpoint{1.641754in}{0.517374in}}%
\pgfpathlineto{\pgfqpoint{1.643110in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{1.646814in}{0.513849in}}%
\pgfpathlineto{\pgfqpoint{1.649921in}{0.511666in}}%
\pgfpathlineto{\pgfqpoint{1.726616in}{0.458468in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.456606in}}%
\pgfpathlineto{\pgfqpoint{1.736287in}{0.452316in}}%
\pgfpathlineto{\pgfqpoint{1.737459in}{0.451595in}}%
\pgfpathlineto{\pgfqpoint{1.748117in}{0.445133in}}%
\pgfpathlineto{\pgfqpoint{1.751873in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{1.753317in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{1.756556in}{0.440272in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{0.432878in}}%
\pgfpathlineto{\pgfqpoint{1.777576in}{0.430685in}}%
\pgfpathlineto{\pgfqpoint{1.780280in}{0.429506in}}%
\pgfpathlineto{\pgfqpoint{1.825696in}{0.411691in}}%
\pgfpathlineto{\pgfqpoint{1.829842in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{1.831499in}{0.409629in}}%
\pgfpathlineto{\pgfqpoint{1.842795in}{0.405637in}}%
\pgfpathlineto{\pgfqpoint{1.851897in}{0.402456in}}%
\pgfpathlineto{\pgfqpoint{1.856196in}{0.400973in}}%
\pgfpathlineto{\pgfqpoint{1.857361in}{0.400577in}}%
\pgfpathlineto{\pgfqpoint{1.866578in}{0.397469in}}%
\pgfpathlineto{\pgfqpoint{1.937372in}{0.374162in}}%
\pgfpathlineto{\pgfqpoint{1.942362in}{0.372531in}}%
\pgfpathlineto{\pgfqpoint{1.945361in}{0.371536in}}%
\pgfpathlineto{\pgfqpoint{1.955154in}{0.368326in}}%
\pgfpathlineto{\pgfqpoint{1.955154in}{0.368326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{0.311728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391785in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{2.175248in}{1.556882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484203in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{1.025400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.025400in}}{\pgfqpoint{2.133581in}{1.042067in}}%
\pgfpathlineto{\pgfqpoint{2.133581in}{1.498549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133581in}{1.515215in}}{\pgfqpoint{2.116914in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{1.484203in}{1.515215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.515215in}}{\pgfqpoint{1.467536in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{1.042067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.467536in}{1.025400in}}{\pgfqpoint{1.484203in}{1.025400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.452715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.423549in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.850980,0.607843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.336511in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.336511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.307345in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FD+6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.220308in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.220308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.191141in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.500000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500870in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{1.667536in}{1.104104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.734203in,y=1.074937in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont L2C2+6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/motivation_barplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.343624in}{2.296532in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.343624in}{2.296532in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.296532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612845in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{1.962226in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.962226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735381in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.781620in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.781620in}{0.481950in}}%
\pgfpathlineto{\pgfqpoint{0.735381in}{0.481950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889513in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{0.487292in}}%
\pgfpathlineto{\pgfqpoint{0.889513in}{0.487292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043646in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.493371in}}%
\pgfpathlineto{\pgfqpoint{1.043646in}{0.493371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197778in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.244018in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.244018in}{0.500422in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.500422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351911in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.398151in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.398151in}{0.509102in}}%
\pgfpathlineto{\pgfqpoint{1.351911in}{0.509102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506044in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{0.517740in}}%
\pgfpathlineto{\pgfqpoint{1.506044in}{0.517740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660176in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.706416in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.706416in}{0.529921in}}%
\pgfpathlineto{\pgfqpoint{1.660176in}{0.529921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814309in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.860549in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.860549in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{1.814309in}{0.546640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968441in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.014681in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.014681in}{0.559773in}}%
\pgfpathlineto{\pgfqpoint{1.968441in}{0.559773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122574in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{0.600691in}}%
\pgfpathlineto{\pgfqpoint{2.122574in}{0.600691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276707in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.322946in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.322946in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.276707in}{0.402778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430839in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.477079in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.477079in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.430839in}{0.402778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584972in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.631212in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.631212in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.584972in}{0.402778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739104in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.785344in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.785344in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.739104in}{0.402778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893237in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.893237in}{0.402778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047370in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.093609in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.093609in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.047370in}{0.402778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781620in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.478529in}}%
\pgfpathlineto{\pgfqpoint{0.781620in}{0.478529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935753in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.981993in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.981993in}{0.483810in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{0.483810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089886in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.136125in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.136125in}{0.489616in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{0.489616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244018in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.290258in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.290258in}{0.496387in}}%
\pgfpathlineto{\pgfqpoint{1.244018in}{0.496387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398151in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.444391in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.444391in}{0.504515in}}%
\pgfpathlineto{\pgfqpoint{1.398151in}{0.504515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552283in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{0.513565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706416in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{1.706416in}{0.524852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860549in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.906788in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.906788in}{0.539073in}}%
\pgfpathlineto{\pgfqpoint{1.860549in}{0.539073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014681in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.060921in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.060921in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{2.014681in}{0.555075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168814in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{2.168814in}{0.576729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322946in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{2.322946in}{0.608319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477079in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{0.648591in}}%
\pgfpathlineto{\pgfqpoint{2.477079in}{0.648591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631212in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.677451in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.677451in}{0.711921in}}%
\pgfpathlineto{\pgfqpoint{2.631212in}{0.711921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785344in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.831584in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.831584in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{2.785344in}{0.840037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939477in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.985717in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.985717in}{1.107037in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{1.107037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093609in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.139849in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.139849in}{1.887966in}}%
\pgfpathlineto{\pgfqpoint{3.093609in}{1.887966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827860in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.874100in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.874100in}{0.462080in}}%
\pgfpathlineto{\pgfqpoint{0.827860in}{0.462080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981993in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{0.465919in}}%
\pgfpathlineto{\pgfqpoint{0.981993in}{0.465919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136125in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.182365in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.182365in}{0.471156in}}%
\pgfpathlineto{\pgfqpoint{1.136125in}{0.471156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290258in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.336498in}{0.476720in}}%
\pgfpathlineto{\pgfqpoint{1.290258in}{0.476720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444391in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{0.482498in}}%
\pgfpathlineto{\pgfqpoint{1.444391in}{0.482498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598523in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.644763in}{0.489772in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{0.489772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752656in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.798896in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.798896in}{0.498879in}}%
\pgfpathlineto{\pgfqpoint{1.752656in}{0.498879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906788in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.953028in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{1.953028in}{0.509713in}}%
\pgfpathlineto{\pgfqpoint{1.906788in}{0.509713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060921in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.107161in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.107161in}{0.522770in}}%
\pgfpathlineto{\pgfqpoint{2.060921in}{0.522770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215054in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.261293in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.261293in}{0.541193in}}%
\pgfpathlineto{\pgfqpoint{2.215054in}{0.541193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369186in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.415426in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.415426in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{2.369186in}{0.564387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523319in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.569559in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.569559in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{2.523319in}{0.599108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677451in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.723691in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.723691in}{0.651035in}}%
\pgfpathlineto{\pgfqpoint{2.677451in}{0.651035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831584in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.745195in}}%
\pgfpathlineto{\pgfqpoint{2.831584in}{0.745195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985717in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.031956in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.031956in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{2.985717in}{0.949242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612845in}{0.402778in}}{\pgfqpoint{2.695779in}{1.559448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139849in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.186089in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.186089in}{1.596605in}}%
\pgfpathlineto{\pgfqpoint{3.139849in}{1.596605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804740in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.804740in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958873in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.958873in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113005in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.113005in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267138in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.267138in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421271in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.421271in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575403in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.575403in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729536in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729536in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883668in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.883668in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037801in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.037801in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191934in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.191934in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346066in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.346066in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500199in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.500199in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654331in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.654331in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808464in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.808464in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962597in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.962597in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116729in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.116729in,y=0.305556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.960735in,y=0.138889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Live frames (A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612845in}{0.402778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451387in,y=0.359375in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612845in}{0.774407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.258680in,y=0.731004in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612845in}{1.146037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.258680in,y=1.102634in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612845in}{1.517666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.258680in,y=1.474263in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612845in}{1.889295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194444in,y=1.845893in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.182502in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont writes / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612845in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.962226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612845in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{3.308624in}{0.402778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.145098,0.145098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888160in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{1.110382in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{1.110382in}{2.252088in}}%
\pgfpathlineto{\pgfqpoint{0.888160in}{2.252088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.199271in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677284in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{1.899506in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{1.899506in}{2.252088in}}%
\pgfpathlineto{\pgfqpoint{1.677284in}{2.252088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.988395in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466408in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{2.688630in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{2.688630in}{2.252088in}}%
\pgfpathlineto{\pgfqpoint{2.466408in}{2.252088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.777519in,y=2.174310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50 \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/motivation_boxplot_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.433415in}{2.575061in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.433415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.433415in}{2.575061in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.575061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634374in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.390061in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{2.390061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716063in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.716063in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879440in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.879440in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042818in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.042818in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206195in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.206195in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369573in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.369573in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532951in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.532951in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696328in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696328in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859706in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.859706in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023083in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023083in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186461in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.186461in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349839in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.349839in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513216in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.513216in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676594in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.676594in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839971in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.839971in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003349in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.003349in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166727in}{0.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.166727in,y=0.455556in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.941395in,y=0.288889in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Alive frames (A)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{0.577738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.472916in,y=0.534335in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{1.009348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344444in,y=0.965945in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{1.440958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344444in,y=1.397555in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{1.872568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344444in,y=1.829165in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{2.304178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344444in,y=2.260775in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.288889in,y=1.471420in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont WB (kB written / s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675218in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{0.756907in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{0.756907in}{0.652248in}}%
\pgfpathlineto{\pgfqpoint{0.675218in}{0.652248in}}%
\pgfpathlineto{\pgfqpoint{0.675218in}{0.643730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716063in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{0.716063in}{0.636291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716063in}{0.652248in}}%
\pgfpathlineto{\pgfqpoint{0.716063in}{0.662604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695640in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{0.736485in}{0.636291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695640in}{0.662604in}}%
\pgfpathlineto{\pgfqpoint{0.736485in}{0.662604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838596in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{0.657042in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{0.657042in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{0.648625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879440in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{0.879440in}{0.638933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879440in}{0.657042in}}%
\pgfpathlineto{\pgfqpoint{0.879440in}{0.668877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859018in}{0.638933in}}%
\pgfpathlineto{\pgfqpoint{0.899862in}{0.638933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859018in}{0.668877in}}%
\pgfpathlineto{\pgfqpoint{0.899862in}{0.668877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001973in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.001973in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.001973in}{0.653588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042818in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{1.042818in}{0.643592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042818in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{1.042818in}{0.675979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022396in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.643592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022396in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{1.063240in}{0.675979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165351in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{1.165351in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{1.165351in}{0.659531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206195in}{0.659531in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{0.648566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206195in}{0.669283in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{0.683698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185773in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{1.226618in}{0.648566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185773in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{1.226618in}{0.683698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328729in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{1.410417in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{1.410417in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{1.328729in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{1.328729in}{0.666564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369573in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{1.369573in}{0.654410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369573in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{1.369573in}{0.693335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349151in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{1.389995in}{0.654410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349151in}{0.693335in}}%
\pgfpathlineto{\pgfqpoint{1.389995in}{0.693335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492106in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{1.492106in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{1.492106in}{0.674569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532951in}{0.674569in}}%
\pgfpathlineto{\pgfqpoint{1.532951in}{0.663035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532951in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{1.532951in}{0.703054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512528in}{0.663035in}}%
\pgfpathlineto{\pgfqpoint{1.553373in}{0.663035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512528in}{0.703054in}}%
\pgfpathlineto{\pgfqpoint{1.553373in}{0.703054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655484in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{1.737173in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{1.737173in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{0.684075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696328in}{0.684075in}}%
\pgfpathlineto{\pgfqpoint{1.696328in}{0.670926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696328in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.696328in}{0.716027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675906in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.670926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675906in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.716027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818861in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{1.818861in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{1.818861in}{0.696319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859706in}{0.696319in}}%
\pgfpathlineto{\pgfqpoint{1.859706in}{0.682541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859706in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{1.859706in}{0.733472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839284in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{0.682541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839284in}{0.733472in}}%
\pgfpathlineto{\pgfqpoint{1.880128in}{0.733472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982239in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{2.063928in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{2.063928in}{0.725720in}}%
\pgfpathlineto{\pgfqpoint{1.982239in}{0.725720in}}%
\pgfpathlineto{\pgfqpoint{1.982239in}{0.711097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023083in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{0.697060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023083in}{0.725720in}}%
\pgfpathlineto{\pgfqpoint{2.023083in}{0.745311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002661in}{0.697060in}}%
\pgfpathlineto{\pgfqpoint{2.043506in}{0.697060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002661in}{0.745311in}}%
\pgfpathlineto{\pgfqpoint{2.043506in}{0.745311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145617in}{0.730256in}}%
\pgfpathlineto{\pgfqpoint{2.227305in}{0.730256in}}%
\pgfpathlineto{\pgfqpoint{2.227305in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{2.145617in}{0.730256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186461in}{0.730256in}}%
\pgfpathlineto{\pgfqpoint{2.186461in}{0.712113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186461in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{2.186461in}{0.769455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166039in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{2.206883in}{0.712113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166039in}{0.769455in}}%
\pgfpathlineto{\pgfqpoint{2.206883in}{0.769455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308994in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{2.390683in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{2.390683in}{0.778771in}}%
\pgfpathlineto{\pgfqpoint{2.308994in}{0.778771in}}%
\pgfpathlineto{\pgfqpoint{2.308994in}{0.757163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349839in}{0.757163in}}%
\pgfpathlineto{\pgfqpoint{2.349839in}{0.738173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349839in}{0.778771in}}%
\pgfpathlineto{\pgfqpoint{2.349839in}{0.809564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329416in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{0.738173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329416in}{0.809564in}}%
\pgfpathlineto{\pgfqpoint{2.370261in}{0.809564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472372in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{2.554061in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{2.554061in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{2.472372in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{2.472372in}{0.788318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513216in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{0.771868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513216in}{0.819001in}}%
\pgfpathlineto{\pgfqpoint{2.513216in}{0.860946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492794in}{0.771868in}}%
\pgfpathlineto{\pgfqpoint{2.533638in}{0.771868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492794in}{0.860946in}}%
\pgfpathlineto{\pgfqpoint{2.533638in}{0.860946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635749in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{2.717438in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{2.717438in}{0.877414in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{0.877414in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{0.849254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676594in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.813781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676594in}{0.877414in}}%
\pgfpathlineto{\pgfqpoint{2.676594in}{0.912358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656172in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{2.697016in}{0.813781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656172in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{2.697016in}{0.912358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799127in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{2.880816in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{2.880816in}{1.002665in}}%
\pgfpathlineto{\pgfqpoint{2.799127in}{1.002665in}}%
\pgfpathlineto{\pgfqpoint{2.799127in}{0.953691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839971in}{0.953691in}}%
\pgfpathlineto{\pgfqpoint{2.839971in}{0.924297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839971in}{1.002665in}}%
\pgfpathlineto{\pgfqpoint{2.839971in}{1.054460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819549in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{2.860394in}{0.924297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819549in}{1.054460in}}%
\pgfpathlineto{\pgfqpoint{2.860394in}{1.054460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962505in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{3.044193in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{3.044193in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{2.962505in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{2.962505in}{1.192185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003349in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{3.003349in}{1.131024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003349in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{3.003349in}{1.307754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982927in}{1.131024in}}%
\pgfpathlineto{\pgfqpoint{3.023771in}{1.131024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982927in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{3.023771in}{1.307754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125882in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{3.207571in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{3.207571in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{3.125882in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{3.125882in}{1.769634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166727in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{3.166727in}{1.637751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166727in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{3.166727in}{2.306549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146304in}{1.637751in}}%
\pgfpathlineto{\pgfqpoint{3.187149in}{1.637751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146304in}{2.306549in}}%
\pgfpathlineto{\pgfqpoint{3.187149in}{2.306549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675218in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{0.756907in}{0.648050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838596in}{0.652802in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{0.652802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001973in}{0.658105in}}%
\pgfpathlineto{\pgfqpoint{1.083662in}{0.658105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165351in}{0.664542in}}%
\pgfpathlineto{\pgfqpoint{1.247040in}{0.664542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328729in}{0.672100in}}%
\pgfpathlineto{\pgfqpoint{1.410417in}{0.672100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492106in}{0.680463in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{0.680463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655484in}{0.690925in}}%
\pgfpathlineto{\pgfqpoint{1.737173in}{0.690925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818861in}{0.703769in}}%
\pgfpathlineto{\pgfqpoint{1.900550in}{0.703769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982239in}{0.719014in}}%
\pgfpathlineto{\pgfqpoint{2.063928in}{0.719014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145617in}{0.739399in}}%
\pgfpathlineto{\pgfqpoint{2.227305in}{0.739399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308994in}{0.768511in}}%
\pgfpathlineto{\pgfqpoint{2.390683in}{0.768511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472372in}{0.807417in}}%
\pgfpathlineto{\pgfqpoint{2.554061in}{0.807417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635749in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{2.717438in}{0.864605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799127in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{2.880816in}{0.990014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962505in}{1.241768in}}%
\pgfpathlineto{\pgfqpoint{3.044193in}{1.241768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634374in}{0.552778in}}{\pgfqpoint{2.614042in}{1.837284in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125882in}{1.925228in}}%
\pgfpathlineto{\pgfqpoint{3.207571in}{1.925228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634374in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{2.390061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248415in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.390061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634374in}{0.552778in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634374in}{2.390061in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{2.390061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

